The Second AGILE Catalog of Gamma-Ray Sources

Aims. We present the second AGILE-GRID Catalog (2AGL) of {\gamma}-ray sources in the 100 MeV-10 GeV energy range. Methods. With respect to previous AGILE-GRID catalogs, the current 2AGL Catalog is based on the first 2.3 years of science data from the AGILE mission (the so called 'pointing mode') and incorporates more data and several analysis improvements, including better calibrations at the event reconstruction level, an updated model for the Galactic diffuse gamma-ray emission, a refined procedure for point-like source detection, and the inclusion of a search for extended {\gamma}-ray sources. Results. The 2AGL Catalog includes 175 high-confidence sources (above 4{\sigma} significance) with their location regions and spectral properties, and a variability analysis with 4-day light curves for the most significant ones. Relying on the error region of each source position, including systematic uncertainties, 121 sources are considered as positionally associated with known couterparts at different wavelengths or detected by other {\gamma}-ray instruments. Among the identified or associated sources, 62 are Active Galactic Nuclei (AGNs) of the blazar class. Pulsars represent the largest Galactic source class, with 40 associated pulsars, 7 of them with detected pulsation; 8 Supernova Remnants and 4 high-mass X-ray binaries have also been identified. A substantial number of 2AGL sources are unidentified: for 54 sources no known counterpart is found at different wavelengths. Among these sources, we discuss a sub-class of 29 AGILE-GRID-only {\gamma}-ray sources that are not present in 1FGL, 2FGL or 3FGL catalogs; the remaining sources are unidentified in both 2AGL and 3FGL Catalogs. We also present an extension of the analysis of 2AGL sources detected in the 50-100 MeV energy range.

==> (inline-0) <==
\begin{longtable}{lcccccccccccccccccccccc}
  
	\caption{2AGL Catalog sources. See Table \ref{tab:cat2columns} for a description of the columns}\\
  \midrule[0.6pt]
  \toprule[1pt]
 
 & & & &  & & & & & & & & \\
%\multicolumn{1}{|l}{} & 
%\multicolumn{1}{c}{} & 
%\multicolumn{1}{c}{} & 
%% added
%\multicolumn{1}{c}{} &
%\multicolumn{1}{c}{} &
%%
%\multicolumn{1}{c}{} & 
%\multicolumn{1}{c}{} & 
%% added
%\multicolumn{1}{c}{} &
%%
%\multicolumn{1}{c}{} & 
%\multicolumn{1}{c}{} &  
%% added
%\multicolumn{1}{c}{} &
%\multicolumn{1}{c}{} &
%\multicolumn{1}{c|}{Possible Counterp. }      \\[3 pt]
%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{l}{Name 2AGL} & 
% added
\multicolumn{1}{c}{R.A.} &
\multicolumn{1}{c}{Dec.} &
\multicolumn{1}{c}{\textit{l}} &
\multicolumn{1}{c}{\textit{b}} &
\multicolumn{1}{c}{$\theta_a$} &
\multicolumn{1}{c}{$\theta_b$} &
\multicolumn{1}{c}{$\phi$} &
\multicolumn{1}{c}{SM} &
\multicolumn{1}{c}{$\sqrt{TS}$} & 
% added
\multicolumn{1}{c}{$\alpha$} &
\multicolumn{1}{c}{$\Delta \alpha$} & 
\multicolumn{1}{c}{$F_\gamma$} &
\multicolumn{1}{c}{$\delta F_\gamma$} & 
\multicolumn{1}{c}{$F_e$} &  
\multicolumn{1}{c}{$\delta F_e$} &
\multicolumn{1}{c}{$VI$}& 
\multicolumn{1}{c}{$Exp$}& 
\multicolumn{1}{c}{$Flag$}& 
% added
\multicolumn{1}{c}{AGL assoc.} &
\multicolumn{1}{c}{\gray assoc.} &
\multicolumn{1}{c}{ID or assoc.}  &
\multicolumn{1}{c}{$Class$}      \\[3 pt]
%\multicolumn{1}{c|}{3EG Counterp.}      \\[3 pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\multicolumn{1}{l}{        } & 
% added
%\multicolumn{1}{c}{ (deg) } &
%\multicolumn{1}{c}{ (deg) } &
%
%\multicolumn{1}{c}{ (deg)} & 
%\multicolumn{1}{c}{   } & 
% added
%\multicolumn{1}{c}{ } &
%
%\multicolumn{1}{c}{  ($\times 10^{-8}$ ph cm$^{-2}$ s$^{-1}$) } %& 
%\multicolumn{1}{c}{Flux Error} &  
% added
%\multicolumn{1}{c}{           } &
%\multicolumn{1}{c}{           } &
%\multicolumn{1}{c}{}      \\[3 pt]
%\multicolumn{1}{c|}{3EG Counterp.}      \\[3 pt]
\toprule[0.6pt]

 & & & &  & & & & & & & & & & & & & & & & & & \\[3 pt]
 \endhead
\toprule[1pt]

\label{tab:cat2} 
\endfoot

J0007+7308 & 1.77 & 73.13 & 119.68 & 10.54 & 0.07 & 0.06 & 2.98 & PC & 26.2 & 1.29 & 0.22 & 41.6 & 4.2 & 67.2 & 6.9 &  0 & 6954 [268] &  & \makecell*{1AGL J0006+7311\\1AGLR J0007+7307\\AGL TeV J0006+727} &   \makecell*{TeV J0006+7259\\3EG J0010+7309\\3FGL J0007.0+7302\\3FHL J0007.0+7303 }   & \makecell*{LAT PSR J0007+7303}  & psr  	\\[7 pt] 
J0032+0512c & 8.09 & 5.21 & 114.11 & -57.34 & 1.20 & 0.72 & 0.77 & PL & 4.0 & 2.18 & 0.27 & 6.6 & 1.9 & 10.7 & 3.0 &  0 & 1561 [60] & 3,5 & \makecell*{} &   \makecell*{3FGL J0030.4+0451}   & \makecell*{}  & gunid  	\\[7 pt] 
J0135+4754 & 23.72 & 47.90 & 130.43 & -14.34 & 0.17 & 0.14 & 14.28 & PL & 10.7 & 1.98 & 0.11 & 12.1 & 2.1 & 19.5 & 3.4 &  0 & 4278 [165] &  & \makecell*{1AGLR J0135+4759} &   \makecell*{0FGL J0137.1+4751 \\3FHL J0136.9+4751 }   & \makecell*{OC 457}  & FSRQ  	\\[7 pt] 
J0217+0127 & 34.29 & 1.46 & 162.19 & -54.74 & 0.68 & 0.39 & 6.79 & PL & 4.7 & 1.85 & 0.20 & 17.0 & 6.7 & 27.4 & 10.8 &   & 680 [26] & 3 & \makecell*{} &   \makecell*{3FGL J0217.8+0143\\3FHL J0217.8+0143 }   & \makecell*{PKS 0215+015}  & fsrq  	\\[7 pt] 
J0221+4250 & 35.17 & 42.84 & 139.86 & -17.08 & 0.31 & 0.72 & -39.70 & PL & 9.8 & 2.20 & 0.13 & 10.5 & 1.9 & 17.0 & 3.1 &  0 & 3499 [135] &  & \makecell*{1AGLR J0222+4305\\AGL TeV J0222+430} &   \makecell*{TeV J0222+4302\\TeV J0223+4259\\3EG J0222+4253\\3FGL J0218.1+4233\\3FGL J0222.6+4301\\3FHL J0218.3+4230 \\3FHL J0222.6+4302 }   & \makecell*{3C 66A}  & BLL  	\\[7 pt] 
J0221+6208c & 35.20 & 62.13 & 133.17 & 1.05 & 0.36 & 0.57 & -36.16 & PL & 7.6 & 2.33 & 0.14 & 9.4 & 1.8 & 15.2 & 3.0 &  0 & 4343 [168] &  & \makecell*{} &   \makecell*{3FGL J0217.3+6209\\3FGL J0220.1+6202c\\3FGL J0221.8+6138c\\3FGL J0223.6+6204\\3FGL J0224.0+6235\\3FGL J0225.8+6159}   & \makecell*{}  & gunid  	\\[7 pt] 
J0237+1653 & 39.29 & 16.88 & 156.21 & -39.06 & 0.54 & 0.27 & -6.12 & PL & 6.9 & 2.26 & 0.16 & 12.7 & 2.9 & 20.6 & 4.7 &   & 1303 [50] & 2 & \makecell*{} &   \makecell*{3EG J0237+1635\\3FGL J0238.6+1636\\3FHL J0238.6+1637 }   & \makecell*{AO 0235+164}  & bll  	\\[7 pt] 
J0239+6120 & 39.85 & 61.34 & 135.51 & 1.13 & 0.09 & 0.09 & 61.28 & PL & 22.9 & 2.02 & 0.05 & 40.8 & 3.1 & 66.0 & 5.1 &  1 & 4189 [162] &  & \makecell*{1AGL J0242+6111\\1AGLR J0240+6115\\AGL TeV J0240+612} &   \makecell*{TeV J0240+6115\\3FGL J0240.5+6113\\3FHL J0240.5+6113 }   & \makecell*{LS I +61 303}  & hmxb  	\\[7 pt] 
J0247+6033 & 41.70 & 60.55 & 136.65 & 0.79 & 0.21 & 0.19 & -14.72 & PL & 5.0 & 1.65 & 0.25 & 7.2 & 3.5 & 11.6 & 5.6 &  0 & 4106 [158] & 3 & \makecell*{1AGL J0242+6111} &   \makecell*{3FGL J0248.5+6022}   & \makecell*{PSR J0248+6021}  & psr  	\\[7 pt] 
J0252+5038 & 43.02 & 50.63 & 141.69 & -7.79 & 0.51 & 0.79 & 74.13 & PL & 6.1 & 2.45 & 0.19 & 5.6 & 1.4 & 9.1 & 2.3 &  0 & 3410 [132] & 2 & \makecell*{} &   \makecell*{3FGL J0253.8+5104}   & \makecell*{NVSS J025357+510256}  & FSRQ  	\\[7 pt] 
J0305+7452 & 46.26 & 74.87 & 131.46 & 14.25 & 0.20 & 0.32 & 17.00 & PL & 4.0 & 1.60 & 0.19 & 3.6 & 1.5 & 5.8 & 2.4 &  0 & 4596 [177] & 3 & \makecell*{} &   \makecell*{3FGL J0308.0+7442}   & \makecell*{PSR J0307+7443}  & psr  	\\[7 pt] 
J0320+4124 & 49.98 & 41.40 & 150.66 & -13.34 & 0.22 & 0.37 & 34.48 & PL & 6.3 & 1.77 & 0.18 & 9.3 & 2.8 & 15.0 & 4.4 &  0 & 2908 [112] & 2 & \makecell*{1AGLR J0321+4137\\AGL TeV J0319+415} &   \makecell*{TeV J0319+4130\\3FGL J0319.8+4130}   & \makecell*{NGC 1275}  & rdg  	\\[7 pt] 
J0328-1645 & 51.97 & -16.75 & 205.17 & -52.44 & 0.38 & 0.50 & -43.56 & PL & 4.0 & 1.79 & 0.36 & 15.4 & 5.2 & 24.9 & 13.3 &   & 413 [16] & 4 & \makecell*{} &   \makecell*{3FGL J0325.6-1648}   & \makecell*{RBS 0421}  & bll  	\\[7 pt] 
J0429-3755 & 67.25 & -37.92 & 240.69 & -43.56 & 0.84 & 0.24 & 0.35 & PL & 4.7 & 1.92 & 0.28 & 15.9 & 6.7 & 25.7 & 10.8 &   & 509 [20] & 3 & \makecell*{} &   \makecell*{3FGL J0428.6-3756}   & \makecell*{PKS 0426-380}  & BLL  	\\[7 pt] 
J0442+0046 & 70.44 & -0.77 & 197.53 & -28.89 & 0.58 & 0.43 & -54.59 & PL & 4.2 & 2.35 & 0.21 & 7.7 & 2.1 & 12.5 & 3.3 &   & 1123 [43] & 2 & \makecell*{} &   \makecell*{3EG J0442-0033\\3FGL J0442.6-0017}   & \makecell*{PKS 0440-00}  & fsrq  	\\[7 pt] 
J0458-2323 & 74.38 & -23.38 & 223.71 & -34.79 & 0.23 & 0.31 & -21.32 & PL & 6.3 & 1.95 & 0.21 & 20.0 & 6.3 & 32.3 & 10.3 &   & 635 [25] & 2 & \makecell*{} &   \makecell*{3EG J0456-2338\\3FGL J0457.0-2324}   & \makecell*{PKS 0454-234}  & fsrq  	\\[7 pt] 
J0531+1334 & 82.87 & 13.57 & 191.41 & -10.88 & 0.27 & 0.35 & 30.63 & PL & 4.1 & 1.84 & 0.18 & 11.1 & 3.7 & 17.8 & 5.9 &   & 1084 [42] & 3 & \makecell*{} &   \makecell*{3EG J0530+1323\\3FGL J0530.8+1330}   & \makecell*{PKS 0528+134}  & FSRQ  	\\[7 pt] 
J0534+2205 & 83.57 & 22.09 & 184.46 & -5.79 & 0.07 & 0.06 & 10.50 & PL & 56.9 & 2.32 & 0.03 & 183.6 & 5.5 & 296.8 & 8.9 &   & 1178 [45] &  & \makecell*{1AGL J0535+2205\\AGL TeV J0534+220} &   \makecell*{TeV J0534+2200\\3EG J0534+2200\\3FGL J0534.5+2201i\\3FGL J0534.5+2201s}   & \makecell*{Crab}  & PWN  	\\[7 pt] 
J0538-4401 & 84.60 & -44.01 & 249.99 & -31.16 & 0.22 & 0.27 & -34.51 & PL & 9.5 & 2.23 & 0.14 & 19.2 & 3.5 & 31.1 & 5.6 &   & 1073 [41] & 2 & \makecell*{1AGL J0538-4424\\1AGLR J0539-4358} &   \makecell*{3EG J0540-4402\\3FGL J0538.8-4405}   & \makecell*{PKS 0537-441}  & BLL  	\\[7 pt] 
J0604-4005 & 91.04 & -40.08 & 246.74 & -25.66 & 0.20 & 0.19 & -13.08 & PL & 4.4 & 1.14 & 0.55 & 5.8 & 3.4 & 9.4 & 5.5 &   & 1048 [40] & 3 & \makecell*{} &   \makecell*{3FGL J0602.8-4016}   & \makecell*{SUMSS J060251-401845}  & bcu  	\\[7 pt] 
J0617+2239e & 94.25 & 22.66 & 188.95 & 3.02 & 0.10 & 0.11 & 15.54 & PL & 14.8 & 1.74 & 0.10 & 48.5 & 6.3 & 78.4 & 10.2 &   & 1317 [51] &  & \makecell*{1AGL J0617+2236\\AGL TeV J0616+225} &   \makecell*{TeV J0616+2230\\3EG J0617+2238\\3FGL J0617.2+2234e}   & \makecell*{IC 443}  & SNR  	\\[7 pt] 
J0634+1749 & 98.46 & 17.82 & 195.09 & 4.28 & 0.04 & 0.03 & 12.63 & PS & 76.4 & 1.71 & 0.09 & 426.2 & 9.8 & 688.7 & 15.8 &   & 1255 [48] &  & \makecell*{1AGL J0634+1748} &   \makecell*{TeV J0632+1722\\3EG J0633+1751\\3FGL J0633.9+1746}   & \makecell*{Geminga}  & PSR  	\\[7 pt] 
J0634+0633 & 98.56 & 6.54 & 205.15 & -0.82 & 0.32 & 0.25 & 21.28 & PL & 5.4 & 1.98 & 0.27 & 16.5 & 6.6 & 26.7 & 10.7 &   & 1103 [43] & 3 & \makecell*{} &   \makecell*{3EG J0631+0642\\3FGL J0633.7+0632}   & \makecell*{LAT PSR J0633+0632}  & psr  	\\[7 pt] 
J0654+4514 & 103.59 & 45.23 & 171.22 & 19.37 & 0.50 & 0.57 & -60.17 & PL & 6.2 & 2.39 & 0.19 & 8.1 & 2.1 & 13.1 & 3.4 &   & 1674 [65] & 2 & \makecell*{1AGL J0657+4554} &   \makecell*{3FGL J0654.4+4514}   & \makecell*{B3 0650+453}  & fsrq  	\\[7 pt] 
J0714+3318 & 108.42 & 33.30 & 184.44 & 18.81 & 0.17 & 0.45 & -54.48 & PL & 7.3 & 2.16 & 0.18 & 12.6 & 3.2 & 20.3 & 5.1 &   & 1435 [55] &  & \makecell*{1AGL J0714+3340\\1AGLR J0713+3324} &   \makecell*{}   & \makecell*{}  & unid  	\\[7 pt] 
J0723+7122 & 110.70 & 71.37 & 143.95 & 28.09 & 0.13 & 0.13 & -48.91 & PL & 14.0 & 1.92 & 0.09 & 21.0 & 2.8 & 33.9 & 4.6 &  1 & 2728 [105] &  & \makecell*{1AGL J0722+7125\\1AGLR J0723+7121\\AGL TeV J0721+713} &   \makecell*{TeV J0721+7120\\3EG J0721+7120\\3FGL J0721.9+7120}   & \makecell*{S5 0716+714}  & BLL  	\\[7 pt] 
J0730-1130 & 112.49 & -11.49 & 227.56 & 3.16 & 0.23 & 0.28 & 22.21 & PL & 5.2 & 1.76 & 0.25 & 13.5 & 5.3 & 21.8 & 8.6 &   & 1199 [46] & 3,5 & \makecell*{} &   \makecell*{3FGL J0730.2-1141}   & \makecell*{PKS 0727-11}  & fsrq  	\\[7 pt] 
J0733-7655 & 113.23 & -76.92 & 288.82 & -24.07 & 0.30 & 0.36 & 6.72 & PL & 4.3 & 2.10 & 0.19 & 4.4 & 1.1 & 7.0 & 1.9 &  0 & 4077 [157] & 3 & \makecell*{} &   \makecell*{3FGL J0734.3-7709}   & \makecell*{PKS 0736-770}  & bcu  	\\[7 pt] 
J0819+4237 & 124.75 & 42.62 & 177.96 & 33.57 & 0.25 & 0.32 & 38.99 & PL & 4.3 & 1.34 & 0.20 & 5.8 & 2.5 & 9.3 & 4.1 &   & 1302 [50] & 2,5 & \makecell*{} &   \makecell*{3FGL J0818.2+4223}   & \makecell*{S4 0814+42}  & bll  	\\[7 pt] 
J0835-4514 & 128.80 & -45.24 & 263.59 & -2.84 & 0.02 & 0.02 & 37.84 & PS & 168.9 & 1.71 & 0.04 & 969.5 & 13.8 & 1566.9 & 22.4 &  0 & 2502 [97] &  & \makecell*{1AGL J0835-4509} &   \makecell*{3EG J0834-4511\\3FGL J0835.3-4510}   & \makecell*{Vela  PSR}  & PSR  	\\[7 pt] 
J1015-5852 & 153.84 & -58.86 & 283.92 & -1.87 & 0.24 & 0.23 & 33.39 & PL & 7.7 & 2.04 & 0.13 & 19.2 & 3.8 & 31.0 & 6.2 &  0 & 3029 [117] &  & \makecell*{1AGLR J1018-5852\\1AGLR J1022-5825\\AGL TeV J1018-589} &   \makecell*{TeV J1016-5858\\3EG J1013-5915\\3FGL J1016.3-5858}   & \makecell*{PSR J1016-5857}  & PSR  	\\[7 pt] 
J1020-5906 & 155.06 & -59.09 & 284.57 & -1.72 & 0.40 & 0.29 & -34.50 & PL & 5.3 & 1.78 & 0.22 & 13.9 & 4.8 & 22.4 & 7.8 &  0 & 3040 [117] & 2,5 & \makecell*{1AGL J1022-5822\\1AGLR J1018-5852\\1AGLR J1022-5825\\AGL TeV J1018-589} &   \makecell*{TeV J1018-5856\\3EG J1013-5915\\1FGL J1018.6-5856\\3FGL J1018.9-5856}   & \makecell*{1FGL J1018.6-5856}  & hmxb  	\\[7 pt] 
J1020-5752 & 155.11 & -57.86 & 283.92 & -0.67 & 0.29 & 0.22 & 18.40 & PL & 10.9 & 2.13 & 0.09 & 27.2 & 3.6 & 44.0 & 5.9 &  0 & 3004 [116] & 2 & \makecell*{1AGL J1022-5822\\1AGLR J1022-5751\\1AGLR J1022-5825} &   \makecell*{TeV J1023-5747\\3FGL J1020.0-5749\\3FGL J1021.9-5815c\\3FGL J1023.1-5745}   & \makecell*{PSR J1019-5749}  & psr  	\\[7 pt] 
J1029-5834 & 157.15 & -58.57 & 285.21 & -0.70 & 0.22 & 0.17 & -3.66 & PL & 9.1 & 1.91 & 0.11 & 26.5 & 5.0 & 42.8 & 8.1 &  0 & 3058 [118] & 3 & \makecell*{} &   \makecell*{3EG J1027-5817\\3FGL J1028.4-5819}   & \makecell*{PSR J1028-5819}  & psr  	\\[7 pt] 
J1045-5954 & 161.18 & -59.91 & 287.66 & -0.84 & 0.24 & 0.36 & -22.94 & PL & 7.8 & 2.04 & 0.13 & 18.1 & 3.6 & 29.2 & 5.8 &  0 & 3210 [124] &  & \makecell*{1AGL J1043-5936\\1AGLR J1044-5944} &   \makecell*{3FGL J1045.1-5941\\3FGL J1047.3-6005}   & \makecell*{Eta Carinae}  & bin  	\\[7 pt] 
J1045-5735 & 161.29 & -57.59 & 286.63 & 1.23 & 0.24 & 0.27 & 10.19 & PL & 9.0 & 2.26 & 0.13 & 16.5 & 2.9 & 26.7 & 4.7 &   & 3079 [119] & 5 & \makecell*{1AGL J1043-5749} &   \makecell*{3FGL J1044.5-5737}   & \makecell*{LAT PSR J1044-5737}  & psr  	\\[7 pt]
J1048-5836 & 161.99 & -58.61 & 287.43 & 0.50 & 0.16 & 0.18 & 47.01 & PL & 6.8 & 2.00 & 0.10 & 15.5 & 2.6 & 25.0 & 4.2 &  0 & 3169 [122] & 2,5 & \makecell*{1AGL J1043-5749\\1AGLR J1048-5843} &   \makecell*{3EG J1048-5840\\3FGL J1048.2-5832}   & \makecell*{PSR J1048-5832}  & psr  	\\[7 pt] 
J1049-8010 & 162.32 & -80.16 & 297.68 & -18.56 & 0.40 & 0.47 & -39.36 & PL & 5.5 & 2.15 & 0.21 & 5.1 & 1.6 & 8.2 & 2.6 &  0 & 4865 [188] & 2 & \makecell*{} &   \makecell*{3FGL J1058.5-8003}   & \makecell*{PKS 1057-79}  & bll  	\\[7 pt] 
J1052-6234 & 163.10 & -62.57 & 289.70 & -2.80 & 0.73 & 0.41 & 2.28 & PL & 6.3 & 2.40 & 0.18 & 8.7 & 2.1 & 14.0 & 3.4 &  0 & 3316 [128] & 2 & \makecell*{} &   \makecell*{3FGL J1047.8-6216}   & \makecell*{PMN J1047-6217}  & BCU  	\\[7 pt] 
J1059-5233 & 164.68 & -52.54 & 286.13 & 6.61 & 0.11 & 0.09 & 39.05 & PL & 17.0 & 1.78 & 0.08 & 31.4 & 3.4 & 50.8 & 5.6 &  0 & 2972 [115] &  & \makecell*{1AGL J1058-5239} &   \makecell*{3EG J1058-5234\\3FGL J1057.9-5227}   & \makecell*{PSR J1057-5226}  & psr  	\\[7 pt] 
J1103-7747 & 165.71 & -77.78 & 297.16 & -16.14 & 0.54 & 0.98 & -27.99 & PL & 4.4 & 2.01 & 0.24 & 5.6 & 2.2 & 9.1 & 3.6 &  0 & 4019 [155] & 3 & \makecell*{} &   \makecell*{3FGL J1104.3-7736c}   & \makecell*{3FGL J1104.3-7736c}  & gunid  	\\[7 pt] 
J1105+3813 & 166.21 & 38.21 & 179.76 & 65.10 & 0.19 & 0.22 & -23.14 & PL & 6.1 & 1.57 & 0.27 & 13.5 & 5.6 & 21.8 & 9.0 &   & 891 [34] & 2 & \makecell*{1AGL J1104+3754\\1AGLR J1105+3818\\AGL TeV J1104+382} &   \makecell*{TeV J1104+3811\\3EG J1104+3809\\3FGL J1104.4+3812}   & \makecell*{Mkn 421}  & bll  	\\[7 pt] 
J1111-6060 & 167.84 & -61.00 & 291.10 & -0.44 & 0.19 & 0.16 & -7.15 & PL & 8.9 & 1.99 & 0.12 & 19.9 & 3.7 & 32.2 & 6.0 &  0 & 3355 [129] &  & \makecell*{1AGL J1108-6103\\1AGLR J1107-6115\\1AGLR J1112-6104} &   \makecell*{3FGL J1111.9-6058}   & \makecell*{PSR J1112-6103}  & psr  	\\[7 pt] 
J1119-6443 & 169.64 & -64.71 & 293.22 & -3.61 & 0.45 & 1.03 & 0.66 & PL & 5.0 & 2.11 & 0.21 & 8.6 & 2.9 & 13.9 & 4.6 &  0 & 3451 [133] & 3 & \makecell*{} &   \makecell*{3FGL J1123.2-6415}   & \makecell*{AT20G J112319-641735}  & bcu  	\\[7 pt] 
J1120-6222 & 169.98 & -62.37 & 292.54 & -1.36 & 0.23 & 0.41 & -3.77 & PL & 4.9 & 1.85 & 0.25 & 10.6 & 4.3 & 17.1 & 7.0 &  0 & 3394 [131] & 2 & \makecell*{} &   \makecell*{}   & \makecell*{}  & unid  	\\[7 pt] 
J1136-6045 & 174.10 & -60.75 & 293.89 & 0.80 & 0.24 & 0.34 & -5.30 & PL & 4.8 & 1.58 & 0.30 & 8.7 & 4.0 & 14.0 & 6.5 &  0 & 3293 [127] & 2,5 & \makecell*{} &   \makecell*{3FGL J1135.2-6054}   & \makecell*{LAT PSR J1135-6055}  & psr  	\\[7 pt] 
J1138-1724 & 174.48 & -17.39 & 279.03 & 42.04 & 0.32 & 0.23 & 24.24 & PL & 5.7 & 2.05 & 0.22 & 10.5 & 3.6 & 17.0 & 5.7 &   & 1637 [63] & 2 & \makecell*{} &   \makecell*{}   & \makecell*{2FHL J1137.9-1710\\5BZB J1137-1710}  & BLL  	\\[7 pt] 
J1158+6009 & 179.51 & 60.15 & 134.71 & 55.74 & 0.81 & 0.64 & 48.02 & PL & 4.0 & 2.36 & 0.21 & 6.0 & 1.7 & 9.8 & 2.8 &   & 1249 [48] & 3,5 & \makecell*{} &   \makecell*{3FGL J1154.3+6023}   & \makecell*{RX J1154.0+6022}  & fsrq  	\\[7 pt] 
J1203-2701c & 180.85 & -27.02 & 289.91 & 34.63 & 0.59 & 0.31 & -25.51 & PL & 4.6 & 2.36 & 0.26 & 5.1 & 1.9 & 8.3 & 3.0 &  0 & 2439 [94] & 2,5 & \makecell*{} &   \makecell*{}   & \makecell*{}  & unid  	\\[7 pt] 
J1204-6247 & 181.04 & -62.78 & 297.56 & -0.40 & 0.24 & 0.16 & 3.18 & PL & 5.3 & 1.38 & 0.28 & 9.4 & 3.7 & 15.2 & 6.0 &  0 & 3275 [126] & 3 & \makecell*{} &   \makecell*{3FGL J1203.9-6243}   & \makecell*{PSR J1203-63}  & psr  	\\[7 pt] 
J1228+4910 & 187.06 & 49.17 & 132.88 & 67.51 & 0.32 & 0.30 & 43.09 & PL & 4.0 & 1.30 & 0.60 & 5.2 & 4.0 & 8.4 & 6.5 &   & 859 [33] & 3,5 & \makecell*{} &   \makecell*{3FGL J1228.7+4857}   & \makecell*{TXS 1226+492}  & FSRQ  	\\[7 pt] 
J1228+0154 & 187.10 & 1.90 & 289.63 & 64.18 & 0.73 & 0.49 & 80.99 & PL & 5.0 & 2.32 & 0.24 & 11.3 & 3.6 & 18.2 & 5.8 &   & 669 [26] & 2 & \makecell*{1AGL J1228+0142} &   \makecell*{3EG J1229+0210\\3FGL J1229.1+0202}   & \makecell*{3C 273}  & FSRQ  	\\[7 pt] 
J1255-0543 & 193.86 & -5.72 & 304.76 & 57.14 & 0.30 & 0.27 & -15.97 & PL & 7.5 & 2.18 & 0.16 & 17.9 & 4.0 & 28.9 & 6.4 &   & 929 [36] & 2 & \makecell*{1AGL J1256-0549\\AGL TeV J1256-057} &   \makecell*{TeV J1256-0547\\3EG J1255-0549\\3FGL J1256.1-0547}   & \makecell*{3C 279}  & FSRQ  	\\[7 pt] 
J1312-3403 & 198.09 & -34.05 & 307.87 & 28.62 & 0.31 & 0.27 & 15.07 & PL & 6.6 & 2.24 & 0.17 & 7.6 & 1.9 & 12.3 & 3.1 &  0 & 3032 [117] & 2 & \makecell*{} &   \makecell*{3EG J1314-3431\\0FGL J1311.9-3419 }   & \makecell*{}  & unid  	\\[7 pt] 
J1324-4348 & 200.88 & -43.80 & 309.04 & 18.69 & 0.65 & 1.27 & -19.10 & PL & 5.4 & 2.69 & 0.25 & 3.9 & 1.3 & 6.3 & 2.1 &  0 & 3222 [124] & 2 & \makecell*{AGL TeV J1325-430} &   \makecell*{TeV J1325-4300\\3EG J1324-4314\\3FGL J1324.0-4330e\\3FGL J1325.4-4301}   & \makecell*{Cen A}  & rdg  	\\[7 pt] 
J1330-5606 & 202.41 & -56.11 & 308.27 & 6.37 & 1.09 & 0.27 & -4.81 & PL & 4.4 & 2.40 & 0.18 & 4.9 & 1.2 & 7.9 & 1.9 &  0 & 3418 [132] & 3,5 & \makecell*{} &   \makecell*{3FGL J1328.9-5607}   & \makecell*{PMN J1329-5608}  & bcu  	\\[7 pt] 
J1350+3037 & 207.47 & 30.62 & 51.67 & 76.75 & 0.53 & 0.38 & 43.71 & PL & 4.0 & 2.07 & 0.31 & 8.7 & 4.2 & 14.1 & 6.8 &   & 831 [32] & 4 & \makecell*{} &   \makecell*{3FGL J1350.8+3035}   & \makecell*{B2 1348+30B}  & fsrq  	\\[7 pt] 
J1402-8142 & 210.49 & -81.70 & 305.58 & -19.20 & 0.41 & 0.36 & 25.06 & PL & 4.4 & 2.20 & 0.26 & 4.3 & 1.7 & 7.0 & 2.7 &  0 & 4518 [174] & 4 & \makecell*{} &   \makecell*{}   & \makecell*{}  & unid  	\\[7 pt] 
J1407-6136c & 211.69 & -61.59 & 311.77 & -0.02 & 0.62 & 1.10 & 18.72 & PL & 4.8 & 1.72 & 0.18 & 23.2 & 5.0 & 37.5 & 8.1 &  0 & 3757 [145] & 2 & \makecell*{1AGL J1412-6149} &   \makecell*{3EG J1410-6147\\3FGL J1405.4-6119\\3FGL J1409.7-6132\\3FGL J1413.4-6205}   & \makecell*{3FGL J1405.4-6119\\PSR J1410-6132\\LAT PSR J1413-6205}  & gunid  	\\[7 pt] 
J1418-6106 & 214.48 & -61.10 & 313.19 & 0.03 & 0.09 & 0.09 & -28.90 & PL & 14.7 & 1.83 & 0.07 & 45.1 & 5.2 & 72.9 & 8.4 &  0 & 3911 [151] &  & \makecell*{1AGL J1419-6055\\1AGLR J1417-6108\\AGL TeV J1418-609} &   \makecell*{TeV J1418-6058\\3FGL J1418.6-6058}   & \makecell*{LAT PSR J1418-6058}  & psr  	\\[7 pt] 
J1458-6055 & 224.57 & -60.91 & 317.74 & -1.74 & 0.21 & 0.25 & 36.49 & PL & 7.5 & 2.31 & 0.18 & 11.6 & 2.8 & 18.8 & 4.5 &  0 & 4226 [163] & 2 & \makecell*{AGL TeV J1459-608} &   \makecell*{TeV J1458-6052\\3FGL J1456.7-6046\\3FGL J1459.4-6053}   & \makecell*{LAT PSR J1459-6053\\3FGL J1456.7-6046}  & unid  	\\[7 pt] 
J1459-3542 & 224.70 & -35.70 & 330.13 & 20.36 & 0.26 & 0.52 & 60.12 & PL & 5.6 & 2.09 & 0.18 & 6.3 & 1.9 & 10.2 & 3.1 &  1 & 3868 [149] & 3 & \makecell*{} &   \makecell*{3EG J1500-3509\\3FGL J1457.4-3539}   & \makecell*{PKS 1454-354}  & fsrq  	\\[7 pt] 
J1507+1019 & 226.69 & 10.31 & 11.65 & 54.00 & 0.48 & 0.90 & 13.91 & PL & 5.4 & 2.15 & 0.20 & 18.3 & 5.5 & 29.7 & 8.9 &   & 520 [20] & 2 & \makecell*{} &   \makecell*{3FGL J1504.4+1029}   & \makecell*{PKS 1502+106}  & FSRQ  	\\[7 pt] 
J1509-5854 & 227.24 & -58.90 & 319.89 & -0.64 & 0.37 & 0.28 & 10.70 & PL & 6.5 & 2.21 & 0.18 & 12.7 & 3.2 & 20.6 & 5.2 &  0 & 4346 [168] & 2 & \makecell*{1AGL J1506-5859} &   \makecell*{3FGL J1509.4-5850}   & \makecell*{PSR J1509-5850}  & psr  	\\[7 pt] 
J1513-0905 & 228.29 & -9.08 & 351.38 & 40.10 & 0.10 & 0.09 & -13.02 & PL & 25.0 & 2.19 & 0.05 & 55.7 & 4.0 & 90.1 & 6.4 &  1 & 1516 [58] &  & \makecell*{1AGL J1511-0908\\1AGLR J1513-0906\\AGL TeV J1512-091} &   \makecell*{TeV J1512-0906\\3EG J1512-0849\\3FGL J1512.8-0906}   & \makecell*{PKS 1510-089}  & FSRQ  	\\[7 pt] 
J1517-5909 & 229.14 & -59.15 & 320.60 & -1.35 & 0.92 & 0.46 & 29.52 & PL & 5.4 & 2.39 & 0.22 & 8.0 & 2.3 & 12.9 & 3.7 &  0 & 4349 [168] & 2,5 & \makecell*{} &   \makecell*{TeV J1513-5914\\3FGL J1513.9-5908\\3FGL J1514.0-5915e}   & \makecell*{PSR J1513-5908}  & PSR  	\\[7 pt] 
J1602-4859 & 240.46 & -48.98 & 331.97 & 2.86 & 0.48 & 0.52 & -13.14 & PL & 5.2 & 2.93 & 0.30 & 4.2 & 1.0 & 6.7 & 1.6 &  0 & 4245 [164] & 3 & \makecell*{} &   \makecell*{3FGL J1603.9-4903}   & \makecell*{PMN J1603-4904}  & bll  	\\[7 pt] 
J1616-7716 & 243.97 & -77.26 & 313.37 & -18.76 & 0.66 & 0.57 & -6.40 & PL & 4.3 & 2.19 & 0.24 & 3.9 & 1.4 & 6.2 & 2.3 &   & 4694 [181] & 3,5 & \makecell*{} &   \makecell*{3FGL J1617.7-7717}   & \makecell*{PKS 1610-77}  & fsrq  	\\[7 pt] 
J1622-4926 & 245.48 & -49.44 & 334.05 & 0.29 & 0.25 & 0.31 & 13.82 & PL & 7.0 & 2.14 & 0.22 & 18.3 & 2.7 & 29.6 & 4.4 &  0 & 4564 [176] & 2,5 & \makecell*{1AGL J1624-4946} &   \makecell*{3FGL J1620.8-4928}   & \makecell*{PSR J1620-4927}  & psr  	\\[7 pt] 
J1624-2406 & 246.12 & -24.10 & 353.00 & 17.45 & 0.43 & 0.24 & 3.50 & PL & 6.0 & 2.15 & 0.19 & 9.7 & 3.0 & 15.7 & 4.8 &  0 & 2919 [113] & 3 & \makecell*{} &   \makecell*{3EG J1627-2419\\0FGL J1625.9-2423 \\1FGL J1623.5-2345c}   & \makecell*{0FGL J1625.9-2423\\1FGL J1623.5-2345c}  & gunid  	\\[7 pt] 
J1625-2021 & 246.32 & -20.35 & 356.11 & 19.77 & 0.34 & 0.43 & -4.23 & PL & 5.2 & 2.08 & 0.17 & 10.5 & 3.3 & 16.9 & 5.3 &  0 & 2230 [86] & 4 & \makecell*{} &   \makecell*{1FGL J1626.2-2038}   & \makecell*{1FGL J1626.2-2038}  & gunid  	\\[7 pt] 
J1626-2943 & 246.48 & -29.72 & 348.90 & 13.44 & 0.30 & 0.25 & -19.08 & PL & 5.5 & 2.10 & 0.00 & 7.9 & 1.6 & 12.8 & 2.6 &  1 & 3331 [129] & 1,2 & \makecell*{} &   \makecell*{3EG J1625-2955\\3FGL J1626.0-2951}   & \makecell*{PKS 1622-29}  & FSRQ  	\\[7 pt] 
J1626-2511 & 246.54 & -25.19 & 352.41 & 16.44 & 0.28 & 0.55 & -32.02 & PL & 11.7 & 2.49 & 0.10 & 13.3 & 1.7 & 21.5 & 2.7 &  0 & 2920 [113] &  & \makecell*{1AGLR J1625-2531} &   \makecell*{3EG J1626-2519\\3EG J1627-2419\\3FGL J1625.7-2527}   & \makecell*{PKS 1622-253}  & fsrq  	\\[7 pt] 
J1628-4448 & 247.01 & -44.80 & 338.09 & 2.78 & 0.43 & 0.35 & -43.83 & PL & 7.7 & 2.68 & 0.15 & 8.1 & 1.5 & 13.1 & 2.4 &  0 & 4147 [160] & 2 & \makecell*{} &   \makecell*{}   & \makecell*{}  & unid  	\\[7 pt] 
J1631-2039 & 247.64 & -20.64 & 356.71 & 18.64 & 0.24 & 0.45 & 41.00 & PL & 5.9 & 2.13 & 0.19 & 9.1 & 2.7 & 14.7 & 4.3 &  0 & 2814 [109] &  & \makecell*{} &   \makecell*{}   & \makecell*{}  & unid  	\\[7 pt] 
J1631-2425 & 247.74 & -24.41 & 353.77 & 16.13 & 0.51 & 0.38 & -27.45 & PL & 5.9 & 2.13 & 0.18 & 9.6 & 2.8 & 15.5 & 4.6 &  0 & 2943 [114] & 3 & \makecell*{} &   \makecell*{3EG J1627-2419\\3FGL J1628.2-2431c}   & \makecell*{3FGL J1628.2-2431c}  & gunid  	\\[7 pt] 
J1634-4734e & 248.52 & -47.57 & 336.79 & 0.12 & 0.25 & 0.34 & -47.30 & PL & 12.2 & 2.49 & 0.11 & 21.1 & 2.5 & 34.1 & 4.0 &  0 & 4358 [168] &  & \makecell*{AGL TeV J1632-478\\AGL TeV J1634-472} &   \makecell*{TeV J1632-4749\\TeV J1634-4716\\3FGL J1633.0-4746e\\3FGL J1636.2-4734}   & \makecell*{HESS J1632-478}  & pwn  	\\[7 pt] 
J1635-4704 & 248.85 & -47.07 & 337.31 & 0.30 & 0.22 & 0.34 & -54.25 & PL & 23.2 & 2.93 & 0.06 & 20.0 & 1.0 & 32.3 & 1.6 &  0 & 4174 [161] & 2,5 & \makecell*{1AGL J1639-4702\\AGL TeV J1634-472} &   \makecell*{TeV J1634-4716\\3EG J1639-4702\\3FGL J1636.2-4709c}   & \makecell*{TeV J1634-4716\\3FGL J1636.2-4709c}  & unid  	\\[7 pt] 
J1636-4610 & 249.00 & -46.16 & 338.05 & 0.83 & 0.33 & 0.36 & 8.89 & PL & 9.4 & 2.73 & 0.15 & 10.7 & 1.6 & 17.3 & 2.6 &  0 & 4183 [161] & 2,5 & \makecell*{1AGL J1639-4702} &   \makecell*{}   & \makecell*{}  & unid  	\\[7 pt] 
J1639-4647 & 249.68 & -46.79 & 337.89 & 0.06 & 0.14 & 0.22 & -53.66 & PL & 9.7 & 2.31 & 0.12 & 21.7 & 3.3 & 35.1 & 5.4 &  0 & 4353 [168] &  & \makecell*{1AGL J1639-4702\\AGL TeV J1640-465} &   \makecell*{3EG J1639-4702\\3FGL J1638.6-4654}   & \makecell*{3FGL J1638.6-4654}  & spp  	\\[7 pt] 
J1640-5050c & 250.06 & -50.83 & 335.04 & -2.81 & 1.02 & 0.70 & -30.25 & PL & 6.8 & 2.84 & 0.17 & 5.7 & 1.0 & 9.3 & 1.6 &  0 & 4376 [169] & 3 & \makecell*{} &   \makecell*{3EG J1638-5155\\3FGL J1643.6-5002}   & \makecell*{*3FGL J1643.6-5002}  & unid  	\\[7 pt] 
J1649-5037 & 252.14 & -50.61 & 336.07 & -3.66 & 0.27 & 0.53 & -39.23 & PL & 8.4 & 2.76 & 0.16 & 7.1 & 1.2 & 11.4 & 1.9 &  0 & 4359 [168] & 2 & \makecell*{} &   \makecell*{3FGL J1650.2-5044}   & \makecell*{PMN J1650-5044}  & bcu  	\\[7 pt] 
J1654-4704c & 253.54 & -47.06 & 339.40 & -2.12 & 0.23 & 0.33 & -20.50 & PL & 5.3 & 1.98 & 0.19 & 11.5 & 3.9 & 18.6 & 6.3 &  0 & 4329 [167] & 2 & \makecell*{} &   \makecell*{3FGL J1652.2-4649\\3FGL J1655.1-4644\\3FGL J1655.7-4712}   & \makecell*{3FGL J1652.2-4649\\3FGL J1655.1-4644\\3FGL J1655.7-4712}  & gunid  	\\[7 pt] 
J1703-5705 & 255.63 & -57.08 & 332.25 & -9.29 & 0.33 & 0.41 & 2.49 & PL & 5.1 & 2.68 & 0.36 & 3.2 & 1.2 & 5.1 & 1.9 &  0 & 4565 [176] & 3,5 & \makecell*{} &   \makecell*{3FGL J1702.8-5656}   & \makecell*{3FGL J1702.8-5656}  & gunid  	\\[7 pt] 
J1706-6212 & 256.38 & -62.20 & 328.25 & -12.61 & 0.45 & 0.51 & 50.22 & PL & 5.1 & 2.48 & 0.24 & 3.8 & 1.2 & 6.2 & 1.9 &  0 & 4630 [179] & 2 & \makecell*{} &   \makecell*{3EG J1659-6251\\3FGL J1703.6-6211}   & \makecell*{MRC 1659-621}  & fsrq  	\\[7 pt] 
J1710-4429 & 257.47 & -44.48 & 343.12 & -2.70 & 0.04 & 0.05 & -44.57 & PC & 43.5 & 1.51 & 0.10 & 154.0 & 8.5 & 248.9 & 13.7 &  0 & 4210 [162] &  & \makecell*{1AGL J1709-4428\\AGL TeV J1708-443} &   \makecell*{3EG J1710-4439\\3FGL J1709.7-4429}   & \makecell*{PSR J1709-4429}  & PSR  	\\[7 pt] 
J1715-3815 & 258.80 & -38.25 & 348.75 & 0.16 & 0.74 & 0.51 & -14.48 & PL & 4.0 & 2.20 & 0.29 & 9.2 & 3.8 & 14.9 & 6.1 &  0 & 3771 [145] & 3,5 & \makecell*{AGL TeV J1713-382\\AGL TeV J1714-385\\AGL TeV J1718-374\\AGL TeV J1718-385} &   \makecell*{TeV J1713-3811\\TeV J1714-3834\\TeV J1718-3833\\3EG J1714-3857\\3FGL J1714.5-3832\\3FGL J1718.1-3825}   & \makecell*{CTB 37A}  & snr  	\\[7 pt] 
J1718-0432 & 259.43 & -4.54 & 17.57 & 18.46 & 0.69 & 0.37 & -26.05 & PL & 6.9 & 2.63 & 0.21 & 5.9 & 1.4 & 9.5 & 2.2 &  0 & 3011 [116] & 2 & \makecell*{} &   \makecell*{3EG J1719-0430\\3FGL J1720.3-0428}   & \makecell*{3FGL J1720.3-0428}  & gunid  	\\[7 pt] 
J1720-3859 & 259.96 & -38.99 & 348.67 & -1.01 & 0.40 & 0.50 & -45.57 & PL & 5.0 & 1.96 & 0.21 & 12.9 & 4.5 & 20.9 & 7.2 &  0 & 3810 [147] & 3,5 & \makecell*{AGL TeV J1718-385} &   \makecell*{TeV J1718-3833\\3FGL J1721.8-3919}   & \makecell*{3FGL J1721.8-3919}  & gunid  	\\[7 pt] 
J1720-3328 & 260.04 & -33.47 & 353.23 & 2.09 & 0.49 & 0.55 & 14.79 & PL & 4.0 & 2.35 & 0.24 & 7.5 & 2.7 & 12.2 & 4.3 &  0 & 3416 [132] & 3,5 & \makecell*{} &   \makecell*{3EG J1718-3313\\3FGL J1717.8-3342}   & \makecell*{TXS 1714-336}  & bll  	\\[7 pt] 
J1731-0527 & 262.80 & -5.45 & 18.53 & 15.11 & 0.55 & 0.37 & 42.67 & PL & 6.0 & 2.09 & 0.18 & 8.6 & 2.7 & 13.9 & 4.3 &  0 & 3271 [126] & 3 & \makecell*{} &   \makecell*{}   & \makecell*{}  & unid  	\\[7 pt] 
J1733-3130 & 263.22 & -31.50 & 356.37 & 0.96 & 0.17 & 0.20 & -18.31 & PL & 9.4 & 2.12 & 0.10 & 16.6 & 2.2 & 42.3 & 6.9 &  0 & 3306 [128] & 2 & \makecell*{} &   \makecell*{3FGL J1732.5-3130}   & \makecell*{LAT PSR J1732-3131}  & psr  	\\[7 pt] 
J1736-7819 & 264.06 & -78.32 & 314.94 & -22.86 & 0.36 & 0.34 & 18.19 & PL & 5.1 & 2.40 & 0.26 & 3.7 & 1.3 & 6.0 & 2.1 &  0 & 4887 [189] & 2 & \makecell*{} &   \makecell*{3EG J1720-7820}   & \makecell*{3EG J1720-7820}  & unid  	\\[7 pt] 
J1737-3206 & 264.17 & -32.10 & 356.30 & -0.04 & 0.16 & 0.29 & -3.96 & PL & 10.7 & 2.15 & 0.10 & 8.5 & 1.3 & 54.8 & 8.4 &  0 & 3335 [129] &  & \makecell*{1AGL J1736-3235} &   \makecell*{3EG J1734-3232\\3FGL J1737.3-3214c}   & \makecell*{3FGL J1737.3-3214c}  & spp  	\\[7 pt] 
J1739-2837 & 264.74 & -28.62 & 359.50 & 1.41 & 0.34 & 0.37 & 8.81 & PL & 9.9 & 2.48 & 0.12 & 19.0 & 2.9 & 30.8 & 4.7 &  0 & 3139 [121] &  & \makecell*{} &   \makecell*{3EG J1736-2908\\3FGL J1736.5-2839\\3FGL J1740.5-2843}   & \makecell*{3FGL J1736.5-2839\\3FGL J1740.5-2843}  & gunid  	\\[7 pt] 
J1740-3013 & 265.02 & -30.22 & 358.28 & 0.35 & 0.34 & 0.18 & -12.78 & PL & 8.1 & 1.97 & 0.13 & 27.4 & 5.6 & 44.2 & 9.1 &  0 & 3264 [126] & 2 & \makecell*{AGL TeV J1741-302} &   \makecell*{TeV J1741-3012}   & \makecell*{HESS J1741-302}  & unid  	\\[7 pt] 
J1741+5126 & 265.23 & 51.43 & 78.67 & 31.64 & 1.38 & 0.62 & -11.60 & PL & 4.4 & 2.52 & 0.23 & 3.1 & 1.1 & 5.0 & 1.7 &  0 & 3627 [140] & 2 & \makecell*{} &   \makecell*{3EG J1738+5203\\3FGL J1740.3+5211}   & \makecell*{4C +51.37}  & FSRQ  	\\[7 pt] 
J1743-2051 & 265.71 & -20.85 & 6.58 & 4.76 & 0.62 & 0.39 & -4.54 & PL & 4.9 & 1.83 & 0.21 & 10.0 & 3.6 & 16.2 & 5.9 &  0 & 3214 [124] & 3 & \makecell*{} &   \makecell*{3EG J1741-2050\\3FGL J1741.9-2054}   & \makecell*{LAT PSR J1741-2054}  & psr  	\\[7 pt] 
J1743-2613c & 265.79 & -26.22 & 2.03 & 1.88 & 0.36 & 0.43 & 25.58 & PL & 8.6 & 2.68 & 0.16 & 11.3 & 2.0 & 18.2 & 3.3 &   & 3091 [119] &  & \makecell*{} &   \makecell*{}   & \makecell*{}  & unid  	\\[7 pt] 
J1744-3045 & 265.89 & -30.76 & 358.21 & -0.57 & 0.13 & 0.11 & -0.71 & PL & 12.0 & 1.96 & 0.08 & 40.4 & 5.4 & 65.3 & 8.8 &  0 & 3285 [127] & 2 & \makecell*{1AGL J1746-3017} &   \makecell*{3FGL J1744.7-3043}   & \makecell*{3FGL J1744.7-3043}  & gunid  	\\[7 pt] 
J1746-2921 & 266.48 & -29.35 & 359.68 & -0.27 & 0.18 & 0.12 & 8.47 & PL & 6.2 & 1.49 & 0.15 & 24.2 & 6.1 & 39.2 & 9.9 &  0 & 3101 [120] & 2,5 & \makecell*{1AGL J1746-3017} &   \makecell*{0FGL J1746.0-2900 }   & \makecell*{}  & unid  	\\[7 pt] 
J1746-2832 & 266.55 & -28.54 & 0.41 & 0.10 & 0.11 & 0.09 & -41.96 & PL & 21.6 & 2.12 & 0.05 & 76.1 & 5.3 & 123.0 & 8.5 &  0 & 3214 [124] &  & \makecell*{} &   \makecell*{3FGL J1747.0-2828}   & \makecell*{3FGL J1747.0-2828}  & gunid  	\\[7 pt] 
J1747-3232 & 266.68 & -32.53 & 357.05 & -2.07 & 0.40 & 0.54 & 76.99 & PL & 6.4 & 2.08 & 0.15 & 15.9 & 3.9 & 25.8 & 6.2 &  0 & 3350 [129] &  & \makecell*{} &   \makecell*{3FGL J1746.8-3240}   & \makecell*{LAT PSR J1746-3239}  & psr  	\\[7 pt] 
J1748-2950 & 267.11 & -29.83 & 359.55 & -0.99 & 0.16 & 0.35 & 72.05 & PL & 8.1 & 1.75 & 0.11 & 29.3 & 5.9 & 47.4 & 9.5 &  0 & 3220 [124] & 2 & \makecell*{1AGL J1746-3017} &   \makecell*{3FGL J1747.2-2958}   & \makecell*{PSR J1747-2958}  & psr  	\\[7 pt] 
J1749-2448 & 267.16 & -24.81 & 3.88 & 1.56 & 0.25 & 0.38 & 19.76 & PL & 7.5 & 2.35 & 0.14 & 15.0 & 3.0 & 24.2 & 4.8 &  0 & 3196 [123] & 2 & \makecell*{AGL TeV J1747-248} &   \makecell*{TeV J1747-2448\\3FGL J1748.0-2447}   & \makecell*{Terzan 5}  & glc  	\\[7 pt] 
J1754-2626 & 268.45 & -26.44 & 3.07 & -0.27 & 0.66 & 0.18 & -3.44 & PL & 6.5 & 2.67 & 0.23 & 9.6 & 2.2 & 15.5 & 3.6 &  0 & 3142 [121] & 2 & \makecell*{} &   \makecell*{}   & \makecell*{}  & unid  	\\[7 pt] 
J1760+7821 & 269.97 & 78.36 & 109.92 & 29.12 & 0.77 & 0.39 & 84.71 & PL & 4.0 & 2.10 & 0.00 & 3.3 & 0.9 & 5.3 & 1.5 &  0 & 5622 [217] & 1,4 & \makecell*{} &   \makecell*{3FGL J1800.5+7827}   & \makecell*{S5 1803+784}  & bll  	\\[7 pt] 
J1801-2334 & 270.17 & -23.57 & 6.34 & -0.18 & 0.18 & 0.20 & 24.71 & LP & 7.5 & 3.38 & 0.46 & 35.8 & 10.2 & 57.8 & 16.5 &  0 & 3852 [149] & 2 & \makecell*{1AGL J1803-2258\\1AGL J1801-2317\\AGL TeV J1801-233} &   \makecell*{3EG J1800-2338\\3FGL J1801.3-2326e}   & \makecell*{W28}  & SNR  	\\[7 pt] 
J1803-3935 & 270.67 & -39.59 & 352.52 & -8.38 & 0.17 & 0.24 & -36.81 & PL & 9.9 & 2.20 & 0.13 & 13.7 & 2.4 & 22.1 & 3.9 &  0 & 3629 [140] &  & \makecell*{1AGLR J1803-3941} &   \makecell*{3EG J1800-3955\\3FGL J1802.6-3940}   & \makecell*{PMN J1802-3940}  & FSRQ  	\\[7 pt] 
J1804-2153 & 270.91 & -21.89 & 8.14 & 0.06 & 0.51 & 0.27 & 43.65 & PL & 5.6 & 2.10 & 0.00 & 17.6 & 3.3 & 28.5 & 5.3 &  0 & 3362 [130] & 1,2 & \makecell*{1AGL J1805-2143\\1AGLR J1805-2149\\AGL TeV J1804-216} &   \makecell*{TeV J1804-2143\\3FGL J1803.1-2147}   & \makecell*{ PSR J1803-2149}  & psr  	\\[7 pt] 
J1810-2339 & 272.51 & -23.65 & 7.31 & -2.09 & 0.11 & 0.08 & 28.57 & PL & 14.4 & 1.80 & 0.09 & 41.0 & 5.4 & 66.3 & 8.8 &  0 & 3376 [130] &  & \makecell*{1AGL J1809-2332\\1AGLR J1809-2333} &   \makecell*{3EG J1809-2328\\3FGL J1809.8-2332}   & \makecell*{PSR J1809-2332}  & psr  	\\[7 pt] 
J1813-1245 & 273.36 & -12.75 & 17.26 & 2.44 & 0.20 & 0.13 & -13.23 & PL & 12.6 & 2.25 & 0.09 & 27.1 & 3.5 & 43.8 & 5.6 &  0 & 3399 [131] &  & \makecell*{} &   \makecell*{3EG J1812-1316\\3FGL J1813.4-1246}   & \makecell*{LAT PSR J1813-1246}  & psr  	\\[7 pt] 
J1820-1150c & 274.95 & -11.83 & 18.81 & 1.51 & 0.79 & 0.26 & 44.49 & PL & 6.1 & 2.55 & 0.26 & 10.0 & 3.8 & 16.2 & 6.2 &  0 & 3383 [131] & 2 & \makecell*{} &   \makecell*{}   & \makecell*{}  & unid  	\\[7 pt] 
J1822-1336 & 275.42 & -13.61 & 17.46 & 0.27 & 0.39 & 0.30 & -48.47 & PL & 5.0 & 2.33 & 0.38 & 14.4 & 6.9 & 23.2 & 11.2 &  0 & 3412 [132] & 2 & \makecell*{} &   \makecell*{3EG J1823-1314\\3FGL J1819.5-1345\\3FGL J1823.2-1339}   & \makecell*{3FGL J1819.5-1345\\3FGL J1823.2-1339}  & gunid  	\\[7 pt] 
J1823-1504 & 275.63 & -15.06 & 16.27 & -0.60 & 0.19 & 0.18 & -11.26 & PL & 5.7 & 1.91 & 0.20 & 19.3 & 6.2 & 31.2 & 10.1 &  0 & 3454 [133] & 2 & \makecell*{1AGL J1823-1454\\1AGLR J1822-1456} &   \makecell*{3EG J1824-1514\\0FGL J1821.4-1444 }   & \makecell*{0FGL J1821.4-1444}  & unid  	\\[7 pt] 
J1826-1438 & 276.46 & -14.63 & 17.03 & -1.10 & 0.42 & 0.21 & 26.44 & PL & 8.4 & 2.25 & 0.14 & 21.6 & 4.1 & 34.9 & 6.7 &  0 & 3430 [132] & 2,5 & \makecell*{1AGL J1823-1454\\1AGLR J1822-1456\\AGL TeV J1826-148} &   \makecell*{TeV J1826-1449\\3EG J1824-1514\\3FGL J1826.2-1450}   & \makecell*{LS 5039}  & hmxb  	\\[7 pt] 
J1826-1257 & 276.52 & -12.94 & 18.55 & -0.37 & 0.11 & 0.21 & 11.45 & PL & 9.0 & 1.71 & 0.11 & 31.8 & 6.2 & 51.4 & 10.0 &  0 & 3486 [135] & 2 & \makecell*{1AGL J1826-1246\\1AGL J1827-1227} &   \makecell*{3EG J1826-1302\\3FGL J1826.1-1256}   & \makecell*{LAT PSR J1826-1256}  & psr  	\\[7 pt] 
J1829+0549 & 277.13 & 5.82 & 35.53 & 7.74 & 0.79 & 0.41 & 2.89 & PL & 4.5 & 2.09 & 0.25 & 6.0 & 2.4 & 9.7 & 3.9 &  0 & 4227 [163] & 3,5 & \makecell*{} &   \makecell*{3FGL J1830.1+0617}   & \makecell*{TXS 1827+062}  & fsrq  	\\[7 pt] 
J1829-1450 & 277.31 & -14.83 & 17.23 & -1.92 & 0.18 & 0.36 & 28.05 & PL & 5.9 & 2.01 & 0.16 & 16.4 & 4.3 & 26.5 & 7.0 &  0 & 3475 [134] & 2 & \makecell*{} &   \makecell*{3FGL J1827.3-1446\\3FGL J1829.2-1504}   & \makecell*{3FGL J1827.3-1446\\3FGL J1829.2-1504}  & gunid  	\\[7 pt] 
J1833-2104 & 278.37 & -21.06 & 12.15 & -5.68 & 0.18 & 0.23 & 9.91 & PL & 13.0 & 2.39 & 0.10 & 17.7 & 2.2 & 28.6 & 3.6 &  0 & 3417 [132] & 2 & \makecell*{1AGLR J1833-2057} &   \makecell*{3EG J1832-2110\\3FGL J1833.6-2103}   & \makecell*{PKS 1830-211}  & FSRQ  	\\[7 pt] 
J1836+5924 & 279.08 & 59.40 & 88.85 & 24.98 & 0.05 & 0.05 & 40.49 & PC & 41.3 & 1.21 & 0.16 & 71.8 & 5.2 & 116.1 & 8.4 &  0 & 5927 [229] &  & \makecell*{1AGL J1836+5923\\1AGL J1836+5923**} &   \makecell*{3EG J1835+5918\\3FGL J1836.2+5925}   & \makecell*{LAT PSR J1836+5925}  & psr  	\\[7 pt] 
J1838-0623c & 279.40 & -6.38 & 25.67 & 0.16 & 0.64 & 1.06 & 14.40 & PL & 8.2 & 2.61 & 0.15 & 13.1 & 2.1 & 21.2 & 3.4 &  0 & 3735 [144] &  & \makecell*{1AGLR J1839-0550\\AGL TeV J1837-069} &   \makecell*{TeV J1837-0656\\TeV J1840-0533\\3EG J1837-0606\\3FGL J1834.8-0630c\\3FGL J1836.5-0655e\\3FGL J1837.9-0607\\3FGL J1838.9-0646\\3FGL J1839.3-0552}   & \makecell*{3FGL J1834.8-0630c\\HESS J1837-069\\PSR J1837-0604\\3FGL J1838.9-0646\\3FGL J1839.3-0552}  & gunid  	\\[7 pt] 
J1839-0544 & 279.79 & -5.73 & 26.44 & 0.11 & 0.12 & 0.20 & -79.83 & PL & 15.3 & 2.21 & 0.07 & 39.6 & 3.9 & 64.1 & 6.4 &  0 & 3883 [150] &  & \makecell*{1AGLR J1839-0550} &   \makecell*{TeV J1840-0533\\3FGL J1838.9-0537\\3FGL J1839.3-0552}   & \makecell*{LAT PSR J1838-0537}  & psr  	\\[7 pt] 
J1843-1102 & 280.69 & -11.03 & 22.13 & -3.10 & 0.43 & 0.60 & 6.70 & PL & 4.9 & 3.19 & 0.20 & 2.3 & 0.5 & 3.8 & 0.8 &  0 & 3446 [133] & 3,5 & \makecell*{} &   \makecell*{3FGL J1843.6-1114}   & \makecell*{PSR J1843-1113}  & psr  	\\[7 pt] 
J1846-1219 & 281.60 & -12.32 & 21.38 & -4.48 & 0.27 & 0.49 & -19.37 & PL & 5.8 & 2.94 & 0.22 & 3.9 & 0.9 & 6.3 & 1.5 &   & 3422 [132] & 4 & \makecell*{} &   \makecell*{3FGL J1844.7-1224}   & \makecell*{3FGL J1844.7-1224}  & gunid  	\\[7 pt] 
J1847-0157 & 281.82 & -1.95 & 30.73 & 0.04 & 0.32 & 0.23 & -44.56 & PL & 4.9 & 2.10 & 0.00 & 14.4 & 3.1 & 23.3 & 5.0 &  0 & 4136 [160] & 1,2 & \makecell*{AGL TeV J1848-017} &   \makecell*{TeV J1848-0147\\3FGL J1848.4-0141}   & \makecell*{3FGL J1848.4-0141}  & gunid  	\\[7 pt] 
J1849+6706 & 282.15 & 67.10 & 97.49 & 25.11 & 0.10 & 0.12 & -31.32 & PL & 16.7 & 2.03 & 0.07 & 16.1 & 1.8 & 26.1 & 2.9 &  0 & 5626 [217] &  & \makecell*{1AGL J1846+6714\\1AGLR J1848+6709} &   \makecell*{3FGL J1849.2+6705}   & \makecell*{S4 1849+67}  & FSRQ  	\\[7 pt] 
J1856+0119e & 284.07 & 1.32 & 34.66 & -0.48 & 0.10 & 0.12 & 26.81 & LP & 13.2 & 2.54 & 0.30 & 56.8 & 8.2 & 91.8 & 13.2 &  0 & 5496 [212] &  & \makecell*{1AGL J1855+0122\\1AGL J1856+0122} &   \makecell*{3EG J1856+0114\\3FGL J1855.9+0121e}   & \makecell*{W44}  & SNR  	\\[7 pt] 
J1857+0015 & 284.22 & 0.25 & 33.78 & -1.10 & 0.30 & 0.24 & -13.11 & PL & 4.7 & 1.77 & 0.21 & 11.7 & 4.4 & 18.9 & 7.1 &  0 & 4299 [166] & 3 & \makecell*{} &   \makecell*{}   & \makecell*{}  & unid  	\\[7 pt] 
J1859+0219 & 284.68 & 2.31 & 35.82 & -0.57 & 0.37 & 0.22 & 57.66 & PL & 4.2 & 1.70 & 0.24 & 11.5 & 5.0 & 18.6 & 8.1 &  0 & 4445 [171] & 3 & \makecell*{} &   \makecell*{TeV J1858+0205\\3FGL J1857.9+0210}   & \makecell*{3FGL J1857.9+0210}  & gunid  	\\[7 pt] 
J1900+0432 & 285.09 & 4.53 & 37.99 & 0.08 & 0.38 & 0.43 & 64.03 & PL & 8.0 & 2.65 & 0.19 & 10.2 & 1.9 & 16.5 & 3.1 &  0 & 4284 [165] & 2 & \makecell*{1AGL J1901+0429} &   \makecell*{3FGL J1900.3+0411c}   & \makecell*{3FGL J1900.3+0411c}  & gunid  	\\[7 pt] 
J1905+0656 & 286.14 & 6.93 & 40.59 & 0.26 & 0.65 & 0.79 & 2.49 & PL & 4.4 & 2.63 & 0.23 & 5.5 & 1.3 & 8.8 & 2.1 &  0 & 4362 [168] & 3,5 & \makecell*{1AGL J1908+0614\\AGL TeV J1907+062} &   \makecell*{3EG J1903+0550\\3FGL J1902.6+0655\\3FGL J1906.6+0720}   & \makecell*{3FGL J1902.6+0655\\3FGL J1906.6+0720}  & gunid  	\\[7 pt] 
J1909+0559 & 287.14 & 5.98 & 40.20 & -1.06 & 0.24 & 0.16 & -33.11 & PL & 10.6 & 2.21 & 0.10 & 21.5 & 3.1 & 34.7 & 5.0 &  0 & 4560 [176] & 2 & \makecell*{1AGL J1908+0614\\AGL TeV J1907+062} &   \makecell*{3FGL J1907.9+0602}   & \makecell*{LAT PSR J1907+0602}  & psr  	\\[7 pt] 
J1910-0637 & 287.39 & -6.62 & 29.07 & -7.03 & 0.44 & 0.33 & 7.91 & PL & 4.9 & 2.33 & 0.25 & 6.2 & 2.2 & 10.0 & 3.5 &  0 & 4082 [157] & 3 & \makecell*{} &   \makecell*{}   & \makecell*{}  & unid  	\\[7 pt] 
J1911+0907 & 287.74 & 9.12 & 43.26 & -0.14 & 0.25 & 0.28 & -29.59 & PL & 5.4 & 1.64 & 0.20 & 11.6 & 4.1 & 18.8 & 6.5 &  0 & 4693 [181] & 3,5 & \makecell*{AGL TeV J1911+090} &   \makecell*{TeV J1911+0905\\3FGL J1910.9+0906}   & \makecell*{W49B}  & snr  	\\[7 pt] 
J1913+0050 & 288.19 & 0.83 & 36.11 & -4.36 & 0.60 & 0.71 & 51.26 & PL & 6.1 & 2.96 & 0.28 & 3.2 & 0.9 & 5.2 & 1.4 &  0 & 4184 [161] & 3 & \makecell*{} &   \makecell*{}   & \makecell*{}  & unid  	\\[7 pt] 
J1913-1928 & 288.19 & -19.47 & 17.64 & -13.29 & 0.73 & 0.57 & 14.22 & PL & 5.0 & 2.29 & 0.19 & 6.0 & 1.7 & 9.7 & 2.8 &  0 & 3404 [131] & 2 & \makecell*{} &   \makecell*{3EG J1911-2000\\3FGL J1911.2-2006\\3FGL J1911.4-1908}   & \makecell*{PKS B1908-201\\PMN J1911-1908}  & unid  	\\[7 pt] 
J1922-2115 & 290.57 & -21.26 & 16.88 & -16.06 & 0.40 & 0.38 & 32.84 & PL & 5.1 & 1.60 & 0.25 & 8.0 & 3.1 & 12.9 & 4.9 &  0 & 2961 [114] & 3 & \makecell*{} &   \makecell*{3EG J1921-2015\\3FGL J1923.5-2104}   & \makecell*{TXS 1920-211}  & fsrq  	\\[7 pt] 
J1924+1416 & 290.91 & 14.27 & 49.27 & -0.48 & 0.18 & 0.25 & -34.34 & PL & 7.7 & 1.96 & 0.12 & 16.7 & 3.5 & 27.0 & 5.7 &  0 & 4844 [187] & 3 & \makecell*{1AGL J1922+1403\\AGL TeV J1923+141} &   \makecell*{TeV J1922+1411\\3FGL J1923.2+1408e}   & \makecell*{W51C}  & snr  	\\[7 pt] 
J1927-4318 & 291.73 & -43.30 & 355.07 & -24.37 & 0.47 & 0.60 & -22.66 & PL & 4.6 & 1.87 & 0.27 & 6.3 & 2.8 & 10.3 & 4.6 &  0 & 3316 [128] & 2 & \makecell*{} &   \makecell*{}   & \makecell*{}  & unid  	\\[7 pt] 
J1938-7744 & 294.53 & -77.73 & 316.69 & -28.94 & 0.61 & 1.08 & -90.00 & PL & 4.6 & 2.46 & 0.26 & 3.4 & 1.1 & 5.5 & 1.7 &  0 & 3977 [153] & 2 & \makecell*{} &   \makecell*{3FGL J1925.8-7826}   & \makecell*{3FGL J1925.8-7826}  & gunid  	\\[7 pt] 
J1953+3258 & 298.26 & 32.97 & 68.85 & 2.86 & 0.13 & 0.11 & 18.86 & PL & 10.6 & 1.62 & 0.13 & 15.0 & 3.0 & 24.3 & 4.8 &  0 & 5074 [196] &  & \makecell*{} &   \makecell*{3FGL J1952.9+3253}   & \makecell*{PSR J1952+3252}  & psr  	\\[7 pt] 
J1957+5017 & 299.20 & 50.29 & 84.28 & 11.00 & 0.26 & 0.44 & 59.38 & PL & 4.7 & 1.55 & 0.31 & 4.0 & 1.9 & 6.4 & 3.1 &  0 & 5853 [226] & 3,5 & \makecell*{} &   \makecell*{3FGL J1957.7+5034}   & \makecell*{LAT PSR J1957+5033}  & psr  	\\[7 pt] 
J1958+6519 & 299.54 & 65.32 & 98.06 & 17.94 & 0.21 & 0.34 & -36.84 & PL & 4.6 & 1.76 & 0.36 & 3.8 & 2.3 & 6.2 & 3.7 &  0 & 6245 [241] & 3 & \makecell*{} &   \makecell*{TeV J1959+6508\\3FGL J2000.0+6509}   & \makecell*{1ES 1959+650}  & bll  	\\[7 pt] 
J1958+2853 & 299.62 & 28.88 & 65.96 & -0.26 & 0.17 & 0.22 & -7.48 & PL & 7.4 & 1.85 & 0.13 & 12.5 & 2.8 & 20.2 & 4.6 &  0 & 5294 [204] & 3 & \makecell*{} &   \makecell*{3EG J1958+2909\\3FGL J1958.6+2845}   & \makecell*{LAT PSR J1958+2846}  & psr  	\\[7 pt] 
J2002+4355 & 300.58 & 43.91 & 79.20 & 6.95 & 0.21 & 0.55 & -41.69 & PL & 5.2 & 1.79 & 0.25 & 6.1 & 2.5 & 9.9 & 4.1 &  0 & 6236 [241] & 3 & \makecell*{AGL TeV J2001+438} &   \makecell*{TeV J2001+4353\\3FGL J2001.1+4352}   & \makecell*{MG4 J200112+4352}  & bll  	\\[7 pt] 
J2005+7225 & 301.23 & 72.41 & 105.11 & 20.48 & 0.42 & 0.84 & -8.81 & PL & 4.1 & 2.18 & 0.42 & 3.2 & 0.9 & 5.2 & 1.4 &  0 & 6033 [233] & 3,5 & \makecell*{} &   \makecell*{3FGL J2010.3+7228}   & \makecell*{4C +72.28}  & bll  	\\[7 pt] 
J2020+3824 & 305.06 & 38.40 & 76.40 & 1.13 & 0.62 & 0.41 & -35.26 & PL & 9.5 & 2.61 & 0.17 & 9.9 & 1.1 & 15.9 & 1.8 &  0 & 5600 [216] & 5 & \makecell*{} &   \makecell*{3FGL J2022.2+3840}   & \makecell*{3FGL J2022.2+3840}  & spp  	\\[7 pt] 
J2021+3654 & 305.25 & 36.90 & 75.25 & 0.15 & 0.08 & 0.09 & 13.87 & PC & 21.3 & 1.38 & 0.30 & 70.9 & 7.9 & 114.6 & 12.8 &  0 & 6291 [243] &  & \makecell*{1AGL J2021+3652\\1AGLR J2021+3653\\AGL TeV J2019+368} &   \makecell*{TeV J2019+3648\\3EG J2021+3716\\3FGL J2021.1+3651}   & \makecell*{PSR J2021+3651}  & PSR  	\\[7 pt] 
J2021+4029 & 305.35 & 40.48 & 78.24 & 2.12 & 0.05 & 0.05 & -3.94 & PC & 43.8 & 1.76 & 0.09 & 119.3 & 5.9 & 192.8 & 9.6 &  0 & 6037 [233] &  & \makecell*{1AGL J2022+4032\\1AGLR J2021+4030} &   \makecell*{3EG J2020+4017\\3FGL J2021.0+4031e\\3FGL J2021.5+4026}   & \makecell*{Gamma Cygni\\LAT PSR J2021+4026}  & SNR  	\\[7 pt] 
J2025+3352 & 306.27 & 33.86 & 73.24 & -2.27 & 0.19 & 0.23 & 34.94 & PL & 8.4 & 2.11 & 0.13 & 12.3 & 2.5 & 19.8 & 4.0 &  0 & 5560 [215] &  & \makecell*{} &   \makecell*{3EG J2027+3429\\3FGL J2025.2+3340}   & \makecell*{B2 2023+33}  & BCU  	\\[7 pt] 
J2027-0740 & 306.66 & -7.67 & 36.94 & -24.63 & 0.18 & 0.24 & -36.49 & PL & 12.0 & 2.38 & 0.10 & 12.2 & 1.8 & 19.7 & 2.8 &  1 & 4109 [159] & 2 & \makecell*{1AGL J2026-0732\\1AGLR J2027-0747} &   \makecell*{3EG J2025-0744\\3FGL J2025.6-0736}   & \makecell*{PKS 2023-07}  & FSRQ  	\\[7 pt] 
J2029+4403 & 307.21 & 44.05 & 81.96 & 3.06 & 0.21 & 0.22 & -35.56 & PL & 6.2 & 1.93 & 0.18 & 10.0 & 3.0 & 16.1 & 4.9 &  0 & 5991 [231] & 5 & \makecell*{} &   \makecell*{}   & \makecell*{}  & unid  	\\[7 pt] 
J2032+4135 & 308.08 & 41.59 & 80.34 & 1.09 & 0.29 & 0.21 & 1.74 & PL & 8.6 & 2.17 & 0.12 & 15.7 & 2.7 & 25.4 & 4.4 &  0 & 5914 [228] & 2 & \makecell*{1AGL J2032+4102\\1AGLR J2031+4130\\AGL TeV J2032+415} &   \makecell*{TeV J2031+4133\\3EG J2033+4118\\3FGL J2032.2+4126}   & \makecell*{LAT PSR J2032+4127}  & psr  	\\[7 pt] 
J2033+4060 & 308.21 & 41.00 & 79.92 & 0.66 & 0.21 & 0.24 & -11.17 & PL & 8.2 & 2.00 & 0.11 & 17.0 & 3.1 & 27.4 & 5.1 &  0 & 5939 [229] &  & \makecell*{1AGL J2032+4102\\1AGLR J2033+4057\\AGL TeV J2032+415} &   \makecell*{TeV J2031+4040\\3EG J2033+4118\\2FGL J2032.1+4049}   & \makecell*{Cyg X-3}  & HMXB  	\\[7 pt] 
J2044+5012e & 311.00 & 50.21 & 88.44 & 4.69 & 0.33 & 0.18 & -32.40 & PL & 6.2 & 1.97 & 0.17 & 8.0 & 2.3 & 12.9 & 3.7 &  0 & 6221 [240] & 3,5 & \makecell*{} &   \makecell*{3FGL J2045.2+5026e}   & \makecell*{HB21}  & snr  	\\[7 pt] 
J2055+2521 & 313.75 & 25.36 & 70.32 & -12.57 & 0.20 & 0.28 & -49.54 & PL & 5.3 & 1.77 & 0.32 & 5.6 & 3.0 & 9.0 & 4.9 &  0 & 5310 [205] & 3 & \makecell*{} &   \makecell*{2FGL J2055.8+2539}   & \makecell*{}  & unid  	\\[7 pt] 
J2057-4711 & 314.15 & -47.19 & 352.67 & -40.44 & 0.42 & 0.23 & 24.45 & PL & 6.0 & 2.05 & 0.19 & 8.0 & 2.5 & 13.0 & 4.1 &  0 & 2544 [98] & 3 & \makecell*{} &   \makecell*{3EG J2055-4716\\3FGL J2056.2-4714}   & \makecell*{PKS 2052-47}  & fsrq  	\\[7 pt] 
J2144+1730 & 325.98 & 17.49 & 71.98 & -26.30 & 0.45 & 0.80 & -1.03 & PL & 4.4 & 2.11 & 0.25 & 4.2 & 1.7 & 6.8 & 2.7 &  0 & 4679 [181] & 3 & \makecell*{} &   \makecell*{3FGL J2143.5+1744}   & \makecell*{OX 169}  & fsrq  	\\[7 pt] 
J2147+0951 & 326.84 & 9.85 & 66.15 & -32.06 & 0.49 & 0.35 & 26.92 & PL & 5.0 & 2.34 & 0.21 & 4.6 & 1.4 & 7.4 & 2.2 &  0 & 4399 [170] & 2 & \makecell*{} &   \makecell*{3FGL J2147.2+0929}   & \makecell*{PKS 2144+092}  & fsrq  	\\[7 pt] 
J2157-3015 & 329.32 & -30.26 & 17.62 & -51.91 & 0.24 & 0.56 & 27.42 & PL & 4.9 & 1.74 & 0.24 & 16.6 & 7.0 & 26.9 & 11.3 &   & 765 [30] & 3 & \makecell*{AGL TeV J2158-302} &   \makecell*{TeV J2158-3013\\3EG J2158-3023\\3FGL J2158.8-3013}   & \makecell*{PKS 2155-304}  & bll  	\\[7 pt] 
J2202+4214 & 330.42 & 42.23 & 92.41 & -10.36 & 0.17 & 0.19 & -19.10 & PL & 7.8 & 1.97 & 0.15 & 7.5 & 1.7 & 12.0 & 2.8 &  0 & 6275 [242] & 3 & \makecell*{AGL TeV J2202+422} &   \makecell*{TeV J2202+4216\\3EG J2202+4217\\3FGL J2202.7+4217}   & \makecell*{BL Lacertae}  & BLL  	\\[7 pt] 
J2203+1739 & 330.84 & 17.64 & 75.82 & -29.46 & 0.24 & 0.18 & 25.11 & PL & 5.5 & 1.64 & 0.24 & 5.7 & 2.1 & 9.2 & 3.5 &  0 & 4678 [180] & 3 & \makecell*{} &   \makecell*{3FGL J2203.4+1725}   & \makecell*{PKS 2201+171}  & fsrq  	\\[7 pt] 
J2206-1044 & 331.60 & -10.73 & 47.73 & -47.92 & 0.43 & 0.49 & 5.35 & PL & 4.3 & 2.30 & 0.32 & 6.6 & 3.0 & 10.7 & 4.8 &  1 & 1778 [69] & 3 & \makecell*{} &   \makecell*{}   & \makecell*{}  & unid  	\\[7 pt] 
J2227+6418 & 336.76 & 64.29 & 108.05 & 5.68 & 0.68 & 0.56 & -13.91 & PL & 7.3 & 2.75 & 0.16 & 3.9 & 0.7 & 6.4 & 1.2 &   & 6109 [236] & 2 & \makecell*{} &   \makecell*{}   & \makecell*{}  & unid  	\\[7 pt] 
J2228-0818 & 336.88 & -8.30 & 55.09 & -51.12 & 0.25 & 0.20 & 6.07 & PL & 7.3 & 2.52 & 0.21 & 8.1 & 1.9 & 13.0 & 3.1 &  1 & 1912 [74] &  & \makecell*{} &   \makecell*{}   & \makecell*{}  & unid  	\\[7 pt] 
J2230+6113 & 337.58 & 61.22 & 106.77 & 2.86 & 0.15 & 0.26 & 1.74 & PL & 11.0 & 2.02 & 0.10 & 14.9 & 2.3 & 24.1 & 3.7 &  1 & 6284 [242] &  & \makecell*{1AGL J2231+6109\\AGL TeV J2227+608} &   \makecell*{TeV J2227+6052\\TeV J2228+6110\\3EG J2227+6122\\3FGL J2229.0+6114}   & \makecell*{PSR J2229+6114}  & PSR  	\\[7 pt] 
J2232+1132 & 338.02 & 11.53 & 77.15 & -38.65 & 0.48 & 0.28 & 7.13 & PL & 5.0 & 1.82 & 0.24 & 5.8 & 2.3 & 9.3 & 3.7 &  0 & 4256 [164] & 3 & \makecell*{} &   \makecell*{3EG J2232+1147\\3FGL J2232.5+1143}   & \makecell*{CTA 102}  & fsrq  	\\[7 pt] 
J2238+5900 & 339.57 & 59.00 & 106.51 & 0.44 & 0.38 & 0.28 & 18.85 & PL & 4.3 & 1.70 & 0.27 & 5.5 & 2.5 & 8.8 & 4.0 &  0 & 6238 [241] & 3 & \makecell*{} &   \makecell*{3FGL J2238.4+5903}   & \makecell*{LAT PSR J2238+5903}  & psr  	\\[7 pt] 
J2247+1558 & 341.70 & 15.96 & 84.19 & -37.36 & 0.45 & 0.34 & -25.29 & PL & 9.5 & 2.76 & 0.15 & 6.1 & 1.0 & 9.8 & 1.5 &  0 & 4133 [159] & 2,5 & \makecell*{} &   \makecell*{3EG J2243+1509\\3FGL J2246.2+1547}   & \makecell*{NVSS J224604+154437}  & bcu  	\\[7 pt] 
J2254+1609 & 343.50 & 16.16 & 86.13 & -38.18 & 0.05 & 0.05 & 84.94 & PL & 55.6 & 2.21 & 0.03 & 75.1 & 2.4 & 121.4 & 3.9 &  1 & 4266 [165] &  & \makecell*{1AGL J2254+1602\\1AGLR J2254+1609} &   \makecell*{3EG J2254+1601\\3FGL J2254.0+1608}   & \makecell*{3C 454.3}  & FSRQ  	\\[7 pt] 
J2303+2120 & 345.78 & 21.33 & 91.79 & -34.91 & 0.35 & 0.54 & -7.50 & PL & 4.3 & 2.44 & 0.24 & 3.2 & 1.1 & 5.1 & 1.8 &  0 & 4604 [178] & 2 & \makecell*{} &   \makecell*{}   & \makecell*{}  & unid  	\\[7 pt] 
J2303+4425 & 345.84 & 44.41 & 103.37 & -14.31 & 0.40 & 0.24 & 67.62 & PL & 4.4 & 1.56 & 0.25 & 3.7 & 1.5 & 6.0 & 2.5 &  0 & 5852 [226] & 3,5 & \makecell*{} &   \makecell*{3FGL J2302.7+4443}   & \makecell*{PSR J2302+4442}  & psr  	\\[7 pt] 
J2332+8215c & 352.99 & 82.25 & 120.14 & 19.82 & 0.85 & 0.43 & -41.78 & PL & 5.8 & 2.70 & 0.75 & 2.4 & 0.6 & 3.8 & 0.9 &  0 & 6964 [269] & 3 & \makecell*{} &   \makecell*{3FGL J2355.5+8154}   & \makecell*{}  & unid  	\\[7 pt] 
J2336+8009 & 354.03 & 80.15 & 119.61 & 17.76 & 0.27 & 0.46 & 28.77 & PL & 6.2 & 2.24 & 0.19 & 4.6 & 1.3 & 7.5 & 2.1 &  0 & 6186 [239] & 5 & \makecell*{} &   \makecell*{3FGL J2340.7+8016}   & \makecell*{1RXS J234051.4+801513}  & bll  	\\[7 pt]

\end{longtable}

}
\end{landscape}
% reimposto il font normale
\normalsize

% torno in modalità twocolumn
\twocolumn

\onecolumn

\fontsize{7}{7}\selectfont
{\setlength{\tabcolsep}{2pt}

\begin{longtable}{lcccccccccccccccc}
  
	\caption{Spectral information of 2AGL Catalog sources. See Table \ref{tab:cat2spectracolumns} for a description of the columns.}\\
  \midrule[0.6pt]
  \toprule[1pt]
 
 & & & &  & & & & & & & & & & & \\
%\multicolumn{1}{|l}{} & 
%\multicolumn{1}{c}{} & 
%\multicolumn{1}{c}{} & 
%% added
%\multicolumn{1}{c}{} &
%\multicolumn{1}{c}{} &
%%
%\multicolumn{1}{c}{} & 
%\multicolumn{1}{c}{} & 
%% added
%\multicolumn{1}{c}{} &
%%
%\multicolumn{1}{c}{} & 
%\multicolumn{1}{c}{} &  
%% added
%\multicolumn{1}{c}{} &
%\multicolumn{1}{c}{} &
%\multicolumn{1}{c|}{Possible Counterp. }      \\[3 pt]
%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{l}{} & 
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} & 
\multicolumn{2}{c}{0.1 -- 0.3 GeV} & 
\multicolumn{2}{c}{0.3 -- 1 GeV} & 
\multicolumn{2}{c}{1 -- 3 GeV} & 
\multicolumn{2}{c}{3 -- 10 GeV} & \\[3 pt]
 \cmidrule{6-16}
& & & &  & & & & & & & & & & & \\
\multicolumn{1}{l}{Name 2AGL} & 
\multicolumn{1}{c}{$\sqrt{TS}$} & 
\multicolumn{1}{c}{SM} &
\multicolumn{1}{c}{$\alpha$} &
\multicolumn{1}{c}{$\Delta \alpha$} & 
\multicolumn{1}{c}{$F_1$} & 
\multicolumn{1}{c}{$\sqrt{TS}_1$} & 
\multicolumn{1}{c}{$F_2$} & 
\multicolumn{1}{c}{$\sqrt{TS}_2$} & 
\multicolumn{1}{c}{$F_3$} & 
\multicolumn{1}{c}{$\sqrt{TS}_3$} & 
\multicolumn{1}{c}{$F_4$} & 
\multicolumn{1}{c}{$\sqrt{TS}_4$} &
\multicolumn{1}{c}{ID or ass.} &
\multicolumn{1}{c}{Flag} &
\multicolumn{1}{c}{Class.}\\[3 pt]
%\multicolumn{1}{c|}{3EG Counterp.}      \\[3 pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\multicolumn{1}{l}{        } & 
% added
%\multicolumn{1}{c}{ (deg) } &
%\multicolumn{1}{c}{ (deg) } &
%
%\multicolumn{1}{c}{ (deg)} & 
%\multicolumn{1}{c}{   } & 
% added
%\multicolumn{1}{c}{ } &
%
%\multicolumn{1}{c}{  ($\times 10^{-8}$ ph cm$^{-2}$ s$^{-1}$) } %& 
%\multicolumn{1}{c}{Flux Error} &  
% added
%\multicolumn{1}{c}{           } &
%\multicolumn{1}{c}{           } &
%\multicolumn{1}{c}{}      \\[3 pt]
%\multicolumn{1}{c|}{3EG Counterp.}      \\[3 pt]
\toprule[0.6pt]

& & & &  & & & & & & & & & & \\
 \endhead
\toprule[1pt]

\label{tab:cat2spectra} 
\endfoot

J0007+7308 & 26.2 & PC & 1.29 & 0.22 & $16.0_{-2.2}^{+2.2}$ & 8.3 & $15.5_{-1.0}^{+1.0}$ & 22.0 &  $6.4_{-0.9}^{+1.0}$  & 11.1 &  $2.4_{-0.8}^{+1.0}$  & 4.1 & \makecell*{LAT PSR J0007+7303} & & psr \\[7 pt] 
J0032+0512c & 4.0 & PL & 2.18 & 0.27 & $<8.1_{}^{}$ & 1.7 & $1.7_{-0.5}^{+0.6}$ & 3.6 &  $<0.9_{}^{}$  & 1.3 &  $<0.8_{}^{}$  & 0.0 & \makecell*{} & 3,5 & gunid \\[7 pt] 
J0135+4754 & 10.7 & PL & 1.98 & 0.11 & $6.1_{-1.5}^{+1.6}$ & 4.3 & $3.4_{-0.5}^{+0.5}$ & 9.0 &  $0.7_{-0.3}^{+0.3}$  & 3.2 &  $<2.0_{}^{}$  & 2.2 & \makecell*{OC 457} &  & FSRQ \\[7 pt] 
J0217+0127 & 4.7 & PL & 1.85 & 0.20 & $<17.2_{}^{}$ & 1.6 & $<8.9_{}^{}$ & 2.8 &  $2.5_{-1.0}^{+1.3}$  & 3.2 &  $<3.1_{}^{}$  & 1.5 & \makecell*{PKS 0215+015} & 3 & fsrq \\[7 pt] 
J0221+4250 & 9.8 & PL & 2.20 & 0.13 & $7.6_{-1.4}^{+1.5}$ & 5.8 & $2.0_{-0.4}^{+0.4}$ & 6.8 &  $0.7_{-0.2}^{+0.2}$ & 4.6 &  $<0.3_{}^{}$  & 0.0 & \makecell*{3C 66A} &  & BLL \\[7 pt] 
J0221+6208c & 7.6 & PL & 2.30 & 0.14 & $6.7_{-1.5}^{+1.5}$ & 4.8 & $1.6_{-0.4}^{+0.4}$ & 5.1 & $0.5_{-0.2}^{+0.2}$  & 3.8 & $<0.2_{}^{}$ & 0.0 & \makecell*{} & & gunid \\[7 pt] 
J0237+1653 & 6.9 & PL & 2.26 & 0.16 & $10.7_{-2.3}^{+2.4}$ & 5.1 & $2.0_{-0.6}^{+0.6}$ & 3.8 & $<0.7_{}^{}$  & 0.2 &  $<1.2_{}^{}$ & 1.0 & \makecell*{AO 0235+164} & 2 & bll \\[7 pt] 
J0239+6120 & 22.9 & PL & 2.02 & 0.05 & $24.4_{-2.3}^{+2.4}$ & 11.8 & $9.9_{-0.8}^{+0.8}$ & 16.8 & $3.6_{-0.5}^{+0.5}$  & 10.5 & $<2.4_{}^{}$  & 1.2 & \makecell*{LS I +61 303} &  & hmxb \\[7 pt] 
J0247+6033 & 5.0 & PL & 1.65 & 0.25 & $<10.8_{}^{}$ & 2.2 & $<3.0_{}^{}$ & 2.2 & $1.5_{-0.5}^{+0.6}$ & 4.0 & $<5.9_{}^{}$  & 1.1 & \makecell*{PSR J0248+6021} & 3 & psr \\[7 pt] 
J0252+5038 & 6.1 & PL & 2.45 & 0.19 & $4.6_{-1.1}^{+1.2}$ & 4.3 & $0.9_{-0.2}^{+0.2}$ & 3.9 &  $<0.4_{}^{}$ & 2.0 &  $<0.3_{}^{}$ & 0.7 & \makecell*{NVSS J025357+510256} & 2 & FSRQ \\[7 pt] 
J0305+7452 & 4.0 & PL & 1.60 & 0.19 & $<4.4_{}^{}$ & 0.6 & $1.2_{-0.4}^{+0.5}$ & 3.0 & $<1.2_{}^{}$ & 1.8 &  $<4.2_{}^{}$ & 1.6 & \makecell*{PSR J0307+7443} & 3 & psr \\[7 pt] 
J0320+4124 & 6.3 & PL & 1.77 & 0.18 & $<8.7_{}^{}$ & 2.2 & $2.5_{-0.6}^{+0.7}$ & 4.5 & $1.1_{-0.4}^{+0.5}$ & 3.2 &  $<3.9_{}^{}$  & 1.7 & \makecell*{NGC 1275} & 2 & rdg \\[7 pt] 
J0328-1645 & 4.0 & PL & 1.79 & 0.36 & $<22.5_{}^{}$ & 2.1 & $<7.7_{}^{}$ & 2.7 &  $<4.7_{}^{}$ & 1.6 &  $<7.4_{}^{}$  & 0.0 & \makecell*{RBS 0421} & 4 & bll \\[7 pt] 
J0429-3755 & 4.7 & PL & 1.92 & 0.28 & $12.7_{-4.6}^{+5.1}$ & 3.1 & $<6.3_{}^{}$ & 2.6 &  $<4.6_{}^{}$  & 2.7 &  $<9.0_{}^{}$  & 0.0 & \makecell*{PKS 0426-380} & 3 & BLL \\[7 pt] 
J0442+0046 & 4.2 & PL & 2.35 & 0.21 & $6.9_{-2.2}^{+2.3}$ & 3.3 & $1.3_{-0.5}^{+0.5}$ & 3.2 &  $<0.5_{}^{}$ & 0.0 &  $<0.5_{}^{}$  & 0.0 & \makecell*{PKS 0440-00} & 2 & fsrq \\[7 pt] 
J0458-2323 & 6.3 & PL & 1.95 & 0.21 & $<20.2_{}^{}$ & 2.4 & $5.4_{-1.4}^{+1.6}$ & 5.0 & $1.8_{-0.9}^{+1.1}$ & 3.1 &  $<3.6_{}^{}$  & 0.0 & \makecell*{PKS 0454-234} & 2 & fsrq \\[7 pt] 
J0531+1334 & 4.1 & PL & 1.84 & 0.18 & $11.3_{-4.0}^{+4.2}$ & 3.0 & $<5.1_{}^{}$ & 1.5 &  $<2.2_{}^{}$ & 1.9 & $<1.5_{}^{}$ & 0.3 & \makecell*{PKS 0528+134} & 3 & FSRQ \\[7 pt] 
J0534+2205 & 56.9 & PL & 2.32 & 0.03 & $140.0_{-4.7}^{+4.7}$ & 42.1 & $43.13_{-1.9}^{+1.9}$ & 36.8 & $3.0_{-0.4}^{+0.4}$ & 12.0 &  $0.4_{-0.1}^{+0.2}$ & 4.1 & \makecell*{Crab} & & PWN \\[7 pt] 
J0538-4401 & 9.5 & PL & 2.23 & 0.14 & $14.2_{-2.7}^{+2.8}$ & 6.1 & $4.2_{-0.8}^{+0.8}$ & 7.1 & $<1.0_{}^{}$ & 1.5 & $<1.5_{}^{}$  & 1.1 & \makecell*{PKS 0537-441} & 2 & BLL \\[7 pt]
J0604-4005 & 4.4 & PL & 1.14 & 0.55 & $<16.4_{}^{}$ & 2.8 & $1.4_{-0.6}^{+0.7}$ & 3.1 & $<1.8_{}^{}$ & 0.8 & $<16.6_{}^{}$  & 2.8 & \makecell*{SUMSS J060251-401845} & 3 & bcu \\[7 pt] 
J0617+2239e & 14.8 & PL & 1.74 & 0.10 & $22.3_{-4.6}^{+4.8}$ & 5.4 & $15.6_{-1.8}^{+1.9}$ & 12.8 & $6.2_{-1.5}^{+1.7}$ & 6.3 &  $<10.7_{}^{}$  & 0.9 & \makecell*{IC 443} &  & SNR \\[7 pt] 
J0634+1749 & 76.4 & PS & 1.71 & 0.09 & $197.9_{-7.7}^{+7.8}$ & 38.2 & $138.9_{-4.1}^{4.1}$ & 67.4 & $39.1_{-2.9}^{+3.0}$ & 28.8 & $12.9_{-2.9}^{+3.3}$ & 8.4 & \makecell*{Geminga} & & PSR \\[7 pt] 
J0634+0633 & 5.4 & PL & 1.98 & 0.27 & $<17.8_{}^{}$ & 2.5 & $4.8_{-1.2}^{+1.3}$ & 5.0 & $<2.3_{}^{}$ & 1.2 & $<6.8_{}^{}$ & 0.3 & \makecell*{LAT PSR J0633+0632} & 3 & psr \\[7 pt] 
J0654+4514 & 6.2 & PL & 2.39 & 0.19 & $6.3_{-1.6}^{+1.7}$ & 4.1 & $1.4_{-0.4}^{+0.4}$ & 4.5 & $<0.4_{}^{}$ & 1.1 & $<0.5_{}^{}$  & 0.1 & \makecell*{B3 0650+453} & 2 & fsrq \\[7 pt] 
J0714+3318 & 7.3 & PL & 2.16 & 0.18 & $11.6_{-2.3}^{+2.4}$ & 5.7 & $1.7_{-0.6}^{+0.6}$ & 3.6 & $0.8_{-0.3}^{+0.4}$ & 3.5 &  $<1.6_{}^{}$ & 0.1 & \makecell*{} &  & unid \\[7 pt] 
J0723+7122 & 14.0 & PL & 1.92 & 0.09 & $12.4_{-2.1}^{+2.1}$ & 6.8 & $5.4_{-0.7}^{+0.7}$ & 10.4 & $1.8_{-0.4}^{+0.5}$ & 5.8 & $2.0_{-0.9}^{+1.3}$ & 3.1 & \makecell*{S5 0716+714} & & BLL \\[7 pt] 
J0730-1130 & 5.2 & PL & 1.76 & 0.25 & $<13.1_{}^{}$ & 1.3 & $4.8_{-1.2}^{+1.3}$ & 5.0 & $<2.4_{}^{}$ & 1.1 & $<6.6_{}^{}$ & 1.3 & \makecell*{PKS 0727-11} & 3,5 & fsrq \\[7 pt] 
J0733-7655 & 4.3 & PL & 2.10 & 0.19 & $<5.8_{}^{}$ & 2.4 & $1.0_{-0.3}^{+0.4}$ & 3.2 & $<0.7_{}^{}$ & 1.4 & $<1.5_{}^{}$ & 1.1 & \makecell*{PKS 0736-770} & 3 & bcu \\[7 pt] 
J0819+4237 & 4.3 & PL & 1.34 & 0.20 & $<4.8_{}^{}$ & 0.0 & $<2.4_{}^{}$ & 1.2 & $1.6_{-0.7}^{+0.9}$ & 3.3 & $6.5_{-3.6}^{+5.4}$ & 3.3 & \makecell*{S4 0814+42} & 2,5 & bll \\[7 pt]
J0835-4514 & 168.9 & PS & 1.71 & 0.04 & $502.2_{-8.8}^{+8.9}$ & 89.6 & $312.4_{-4.8}^{+4.8}$ & 128.8 & $109.8_{-3.9}^{+4.0}$  & 61.0 & $21.9_{-2.7}^{+2.9}$ & 17.0 & \makecell*{Vela  PSR} &  & PSR \\[7 pt]
J1015-5852 & 7.7 & PL & 2.04 & 0.13 & $11.3_{-2.9}^{+2.9}$ & 4.1 & $4.1_{-0.9}^{+0.9}$ & 4.9 & $1.6_{-0.6}^{+0.6}$ & 3.3 &  $<5.1_{}^{}$ & 1.3 & \makecell*{PSR J1016-5857} & & PSR \\[7 pt] 
J1020-5906 & 5.3 & PL & 1.78 & 0.22 & $<14.7_{}^{}$ & 2.4 & $3.3_{-1.0}^{+1.1}$ & 3.5 &  $2.0_{-0.8}^{+0.9}$  & 3.0 &  $<12.1_{}^{}$ & 2.0 & \makecell*{1FGL J1018.6-5856} & 2,5 & hmxb \\[7 pt] 
J1020-5752 & 10.9 & PL & 2.13 & 0.09 & $15.9_{-2.8}^{+2.8}$ & 5.7 & $7.5_{-0.9}^{+1.0}$ & 9.2 & $<1.9_{}^{}$  & 2.0 &  $<3.3_{}^{}$  & 0.4 & \makecell*{PSR J1019-5749} & 2 & psr \\[7 pt] 
J1029-5834 & 9.1 & PL & 1.91 & 0.11 & $<14.7_{}^{}$ & 2.7 & $9.2_{-1.2}^{+1.2}$ & 9.2 & $<3.4_{}^{}$  & 2.9 &  $<8.2_{}^{}$  & 1.8 & \makecell*{PSR J1028-5819} & 3 & psr \\[7 pt] 
J1045-5954 & 7.8 & PL & 2.04 & 0.13 & $8.7_{-2.6}^{+2.7}$ & 3.4 & $4.9_{-0.9}^{+0.9}$ & 6.4 & $1.6_{-0.5}^{+0.6}$  & 3.5 &  $<2.6_{}^{}$  & 0.0 & \makecell*{Eta Carinae} &  & bin \\[7 pt] 
J1045-5735 & 9.0 & PL & 2.26 & 0.13 & $12.4_{-2.1}^{+2.1}$ & 6.3 & $2.8_{-0.6}^{+0.6}$ & 5.5 & $1.1_{-0.3}^{+0.4}$  & 4.1 &  $<1.8_{}^{}$  & 1.5 & \makecell*{LAT PSR J1044-5737} & 5 & psr \\[7 pt] 
J1048-5836 & 6.8 & PL & 2.00 & 0.10 & $<9.3_{}^{}$ & 1.5 & $4.7_{-0.9}^{+0.9}$ & 6.1 & $2.1_{-0.6}^{+0.7}$ & 4.7 &  $<3.1_{}^{}$ & 0.1 & \makecell*{PSR J1048-5832} & 2,5 & psr \\[7 pt] 
J1049-8010 & 5.5 & PL & 2.15 & 0.21 & $4.0_{-1.2}^{+1.2}$ & 3.6 & $0.9_{-0.3}^{+0.3}$ & 3.5 &  $<0.8_{}^{}$ & 2.4 & $<0.6_{}^{}$  & 0.0 & \makecell*{PKS 1057-79} & 2 & bll \\[7 pt] 
J1052-6234 & 6.3 & PL & 2.40 & 0.18 & $5.7_{-1.6}^{+1.7}$ & 3.6 & $1.4_{-0.4}^{+0.4}$ & 3.8 & $<0.7_{}^{}$ & 2.2 &  $<0.8_{}^{}$  & 1.2 & \makecell*{PMN J1047-6217} & 2 & BCU \\[7 pt] 
J1059-5233 & 17.0 & PL & 1.78 & 0.08 & $10.4_{-2.4}^{+2.5}$ & 4.8 & $11.0_{-1.0}^{+1.0}$ & 15.6 & $2.7_{-0.7}^{+0.8}$ & 5.5 &  $<8.5_{}^{}$  & 2.5 & \makecell*{PSR J1057-5226} & & psr \\[7 pt] 
J1103-7747 & 4.4 & PL & 2.01 & 0.24 & $<5.5_{}^{}$ & 2.0 & $1.2_{-0.4}^{+0.4}$ & 3.4 & $<1.1_{}^{}$ & 2.3 &  $<0.9_{}^{}$  & 0.0 & \makecell*{3FGL J1104.3-7736c} & 3 & gunid \\[7 pt] 
J1105+3813 & 6.1 & PL & 1.57 & 0.27 & $<11.5_{}^{}$ & 0.8 & $4.0_{-1.3}^{+1.4}$ & 4.2 & $4.1_{-1.0}^{+1.3}$  & 4.8 &  $<5.0_{}^{}$  & 0.0 & \makecell*{Mkn 421} & 2 & bll \\[7 pt] 
J1111-6060 & 8.9 & PL & 1.99 & 0.12 & $8.1_{-2.6}^{+2.7}$ & 3.2 & $6.0_{-0.9}^{+0.9}$ & 7.7 & $1.6_{-0.5}^{+0.6}$ & 3.6 &  $<2.0_{}^{}$  & 0.0 & \makecell*{PSR J1112-6103} &  & psr \\[7 pt] 
J1119-6443 & 5.0 & PL & 2.11 & 0.21 & $<8.5_{}^{}$ & 2.1 & $2.2_{-0.6}^{+0.6}$ & 4.0 & $<1.5_{}^{}$ & 2.7 & $<0.8_{}^{}$  & 0.0 & \makecell*{AT20G J112319-641735} & 3 & bcu \\[7 pt] 
J1120-6222 & 4.9 & PL & 1.85 & 0.25 & $7.9_{-2.8}^{+2.9}$ & 2.9 & $<3.8_{}^{}$ & 2.6 & $1.5_{-0.6}^{+0.7}$  & 3.2 & $<4.0_{}^{}$  & 0.6 & \makecell*{} & 2 & unid \\[7 pt] 
J1136-6045 & 4.8 & PL & 1.58 & 0.30 & $<10.7_{}^{}$ & 1.8 & $2.2_{-0.8}^{+0.8}$ & 3.0 & $1.5_{-0.6}^{+0.7}$ & 2.9 &  $<8.8_{}^{}$  & 1.4 & \makecell*{LAT PSR J1135-6055} & 2,5 & psr \\[7 pt] 
J1138-1724 & 5.7 & PL & 2.05 & 0.22 & $8.3_{-2.4}^{+2.5}$ & 3.7 & $1.9_{-0.6}^{+0.7}$ & 3.7 & $<1.5_{}^{}$ & 2.4 & $<1.6_{}^{}$  & 0.0 & \makecell*{2FHL J1137.9-1710\\5BZB J1137-1710} & 2 & BLL \\[7 pt] 
J1158+6009 & 4.0 & PL & 2.36 & 0.21 & $5.0_{-1.8}^{+1.9}$ & 2.9 & $<1.8_{}^{}$ & 2.3 &  $<0.8_{}^{}$  & 2.3 & $<0.8_{}^{}$  & 0.9 & \makecell*{RX J1154.0+6022} & 3,5 & fsrq \\[7 pt] 
J1203-2701c & 4.6 & PL & 2.36 & 0.26 & $4.2_{-1.4}^{+1.4}$ & 3.2 & $0.9_{-0.3}^{+0.3}$ & 3.3 & $<0.4_{}^{}$ & 0.2 & $<0.5_{}^{}$ & 1.1 & \makecell*{} & 2,5 & unid \\[7 pt] 
J1204-6247 & 5.3 & PL & 1.38 & 0.28 & $<10.4_{}^{}$ & 1.5 & $<3.5_{}^{}$ & 2.5 &  $2.9_{-0.8}^{+0.9}$  & 4.7 & $<8.9_{}^{}$  & 0.8 & \makecell*{PSR J1203-63} & 3 & psr \\[7 pt] 
J1228+4910 & 4.0 & PL & 1.30 & 0.60 & $<18.0_{}^{}$ & 2.0 & $<2.9_{}^{}$ & 1.8 &  $2.1_{-1.0}^{+1.3}$  & 3.3 & $<9.1_{}^{}$  & 0.0 & \makecell*{TXS 1226+492} & 3,5 & FSRQ \\[7 pt] 
J1228+0154 & 5.0 & PL & 2.32 & 0.24 & $9.6_{-2.8}^{+3.0}$ & 3.8 & $2.1_{-0.7}^{+0.8}$ & 3.5 & $<0.6_{}^{}$ & 0.0 &  $<2.2_{}^{}$  & 0.0 & \makecell*{3C 273} & 2 & FSRQ \\[7 pt] 
J1255-0543 & 7.5 & PL & 2.18 & 0.16 & $12.4_{-3.0}^{+3.2}$ & 4.6 & $4.0_{-0.9}^{+1.0}$ & 5.6 & $<2.0_{}^{}$ & 2.1 & $<2.1_{}^{}$  & 0.0 & \makecell*{3C 279} & 2 & FSRQ \\[7 pt] 
J1312-3403 & 6.6 & PL & 2.24 & 0.17 & $5.8_{-1.5}^{+1.5}$ & 4.2 & $1.4_{-0.4}^{+0.4}$ & 4.5 & $<0.8_{}^{}$ & 2.8 & $<0.3_{}^{}$  & 0.0 & \makecell*{} & 2 & unid \\[7 pt] 
J1324-4348 & 5.4 & PL & 2.69 & 0.25 & $3.8_{-0.8}^{+0.9}$ & 4.7 & $0.5_{-0.1}^{+0.1}$ & 3.8 & $<0.2_{}^{}$  & 1.7 & $<0.1_{}^{}$  & 0.7 & \makecell*{Cen A} & 2 & rdg \\[7 pt] 
J1330-5606 & 4.4 & PL & 2.40 & 0.18 & $4.5_{-1.3}^{+1.4}$ & 3.4 & $<1.3_{}^{}$ & 2.6 &  $<0.3_{}^{}$ & 0.8 &  $<0.8_{}^{}$ & 1.9 & \makecell*{PMN J1329-5608} & 3,5 & bcu \\[7 pt] 
J1350+3037 & 4.0 & PL & 2.07 & 0.31 & $<14.7_{}^{}$ & 2.8 & $<3.2_{}^{}$ & 2.2 &  $<1.8_{}^{}$ & 2.0 & $<1.9_{}^{}$  & 0.0 & \makecell*{B2 1348+30B} & 4 & fsrq \\[7 pt] 
J1402-8142 & 4.4 & PL & 2.20 & 0.26 & $<5.1_{}^{}$ & 2.8 & $<1.2_{}^{}$ & 2.8 & $<0.7_{}^{}$  & 2.4 &  $<0.4_{}^{}$ & 0.0 & \makecell*{} & 4 & unid \\[7 pt] 
J1407-6136c & 4.8 & PL & 1.72 & 0.18 & $<10.8_{}^{}$ & 0.9 & $5.3_{-1.3}^{+1.3}$ & 4.5 & $2.7_{-0.9}^{+1.0}$ & 3.6 &  $<2.3_{}^{}$ & 0.0 & \makecell*{3FGL J1405.4-6119\\PSR J1410-6132\\LAT PSR J1413-6205} & 2 & gunid \\[7 pt] 
J1418-6106 & 14.7 & PL & 1.83 & 0.07 & $20.1_{-3.6}^{+3.7}$ & 5.8 & $13.8_{-1.4}^{+1.4}$ & 11.9 & $4.5_{-0.9}^{+1.0}$ & 6.2 &  $<8.2_{}^{}$ & 2.5 & \makecell*{LAT PSR J1418-6058} & & psr \\[7 pt] 
J1458-6055 & 7.5 & PL & 2.31 & 0.18 & $9.2_{-1.9}^{+1.9}$ & 5.1 & $1.9_{-0.4}^{+0.4}$ & 4.8 &  $<0.8_{}^{}$ & 2.9 & $<0.7_{}^{}$  & 0.6 & \makecell*{LAT PSR J1459-6053\\3FGL J1456.7-6046} & 2 & unid \\[7 pt] 
J1459-3542 & 5.6 & PL & 2.09 & 0.18 & $<6.1_{}^{}$ & 1.9 & $1.9_{-0.4}^{+0.4}$ & 5.5 & $<0.5_{}^{}$ & 0.6 &  $<1.6_{}^{}$  & 0.9 & \makecell*{PKS 1454-354} & 3 & fsrq \\[7 pt] 
J1507+1019 & 5.4 & PL & 2.15 & 0.20 & $13.1_{-4.2}^{+4.5}$ & 3.5 & $3.5_{-1.2}^{+1.4}$ & 3.3 & $<2.7_{}^{}$ & 2.5 &  $<4.1_{}^{}$  & 0.9 & \makecell*{PKS 1502+106} & 2 & FSRQ \\[7 pt] 
J1509-5854 & 6.5 & PL & 2.21 & 0.18 & $8.2_{-2.2}^{+2.3}$ & 3.8 & $2.8_{-0.6}^{+0.6}$ & 4.8 & $<1.1_{}^{}$ & 2.0 & $<1.6_{}^{}$ & 1.7 & \makecell*{PSR J1509-5850} & 2 & psr \\[7 pt] 
J1513-0905 & 25.0 & PL & 2.19 & 0.05 & $39.2_{-3.2}^{+3.2}$ & 15.3 & $12.5_{-1.0}^{+1.0}$ & 18.4 & $2.0_{-0.4}^{+0.5}$ & 7.0 &  $<1.9_{}^{}$  & 2.0 & \makecell*{PKS 1510-089} &  & FSRQ \\[7 pt] 
J1517-5909 & 5.4 & PL & 2.39 & 0.22 & $5.8_{-1.7}^{+1.7}$ & 3.5 & $1.5_{-0.4}^{+0.4}$ & 4.0 & $<0.5_{}^{}$ & 1.6 & $<0.3_{}^{}$  & 0.0 & \makecell*{PSR J1513-5908} & 2,5 & PSR \\[7 pt] 
J1602-4859 & 5.2 & PL & 2.93 & 0.30 & $4.1_{-0.8}^{+0.9}$ & 5.0 & $<0.5_{}^{}$ & 1.6 & $<0.1_{}^{}$ & 0.8 & $<0.1_{}^{}$ & 0.0 & \makecell*{PMN J1603-4904} & 3 & bll \\[7 pt] 
J1616-7716 & 4.3 & PL & 2.19 & 0.24 & $<4.8_{}^{}$ & 2.1 & $1.0_{-0.3}^{+0.3}$ & 3.9 & $<0.3_{}^{}$ & 0.0 &  $<1.18_{}^{}$ & 1.4 & \makecell*{PKS 1610-77} & 3,5 & fsrq \\[7 pt] 
J1622-4926 & 7.0 & PL & 2.14 & 0.22 & $13.4_{-2.9}^{+2.9}$ & 4.7 & $3.7_{-0.9}^{+0.9}$ & 4.4 & $<1.8_{}^{}$ & 2.8 &  $<1.8_{}^{}$  & 1.5 & \makecell*{PSR J1620-4927} & 2,5 & psr \\[7 pt] 
J1624-2406 & 6.0 & PL & 2.15 & 0.19 & $<8.8_{}^{}$ & 2.6 & $2.5_{-0.5}^{+0.6}$ & 5.5 & $<1.0_{}^{}$ & 1.6 &  $<1.3_{}^{}$  & 1.0 & \makecell*{0FGL J1625.9-2423\\1FGL J1623.5-2345c} & 3 & gunid \\[7 pt] 
J1625-2021 & 5.2 & PL & 2.08 & 0.17 & $<11.2_{}^{}$ & 2.9 & $<3.9_{}^{}$ & 2.9 & $<1.3_{}^{}$  & 2.7 & $<0.8_{}^{}$  & 2.1 & \makecell*{1FGL J1626.2-2038} & 4 & gunid \\[7 pt] 
J1626-2511 & 11.7 & PL & 2.49 & 0.10 & $9.9_{-1.4}^{+1.4}$ & 7.8 & $2.3_{-0.3}^{+0.3}$ & 8.5 & $0.3_{-0.1}^{+0.1}$  & 3.0 &  $<0.5_{}^{}$  & 0.9 & \makecell*{PKS 1622-253} &  & fsrq \\[7 pt]
J1626-2943 & 5.5 & PL & 2.10 & 0.00 & $6.9_{-1.9}^{+1.9}$ & 3.9 & $<2.1_{}^{}$ & 2.7 & $0.7_{-0.3}^{+0.3}$ & 3.1 & $<1.4_{}^{}$  & 1.7 & \makecell*{PKS 1622-29} & 1,2 & FSRQ \\[7 pt]
J1628-4448 & 7.7 & PL & 2.68 & 0.15 & $8.1_{-1.3}^{+1.3}$ & 6.5 & $1.0_{-0.2}^{+0.2}$ & 4.4 &  $<0.1_{}^{}$ & 0.3 & $<0.1_{}^{}$  & 0.3 & \makecell*{} & 2 & unid \\[7 pt] 
J1631-2039 & 5.9 & PL & 2.13 & 0.19 & $6.1_{-1.9}^{+2.0}$ & 3.4 & $1.8_{-0.5}^{+0.5}$ & 4.0 & $0.8_{-0.3}^{+0.4}$ & 3.0 &  $<2.1_{}^{}$ & 0.9 & \makecell*{} &  & unid \\[7 pt] 
J1631-2425 & 5.9 & PL & 2.13 & 0.18 & $<9.0_{}^{}$ & 2.7 & $2.7_{-0.6}^{+0.6}$ & 5.6 & $<0.7_{}^{}$ & 0.0 & $<2.3_{}^{}$  & 1.4 & \makecell*{3FGL J1628.2-2431c} & 3 & gunid \\[7 pt] 
J1634-4734e & 12.2 & PL & 2.49 & 0.11 & $16.6_{-1.9}^{+2.0}$ & 8.9 & $4.0_{-0.5}^{+0.5}$ & 8.8 & $0.5_{-0.2}^{+0.2}$  & 3.2 & $<0.5_{}^{}$ & 0.9 & \makecell*{HESS J1632-478} &  & pwn \\[7 pt] 
J1635-4704 & 23.2 & PL & 2.93 & 0.06 & $21.5_{-1.1}^{+1.1}$ & 21.2 & $2.3_{-0.2}^{+0.2}$ & 11.8 & $<0.2_{}^{}$ & 2.8 &  $<0.1_{}^{}$  & 1.4 & \makecell*{TeV J1634-4716\\3FGL J1636.2-4709c} & 2,5 & unid \\[7 pt] 
J1636-4610 & 9.4 & PL & 2.73 & 0.15 & $10.0_{-1.3}^{+1.4}$ & 7.6 & $1.4_{-0.3}^{+0.3}$ & 5.8 & $<0.2_{}^{}$ & 0.9 & $<0.1_{}^{}$  & 0.0 & \makecell*{} & 2,5 & unid \\[7 pt] 
J1639-4647 & 9.7 & PL & 2.31 & 0.12 & $14.9_{-2.5}^{+2.5}$ & 6.2 & $5.0_{-0.7}^{+0.7}$ & 7.5 & $0.8_{-0.3}^{+0.3}$ & 3.0 &  $<1.4_{}^{}$ & 2.5 & \makecell*{3FGL J1638.6-4654} & & spp \\[7 pt] 
J1640-5050c & 6.8 & PL & 2.84 & 0.17 & $4.4_{-0.9}^{+0.9}$ & 5.4 & $<0.5_{}^{}$ & 2.0 & $<0.1_{}^{}$ & 0.0 & $<0.1_{}^{}$ & 1.5 & \makecell*{*3FGL J1643.6-5002} & 3 & unid \\[7 pt] 
J1649-5037 & 8.4 & PL & 2.76 & 0.16 & $7.6_{-1.0}^{+1.0}$ & 7.7 & $0.7_{-0.2}^{+0.2}$ & 3.8 & $<0.2_{}^{}$ & 2.8 &  $<0.1_{}^{}$  & 0.1 & \makecell*{PMN J1650-5044} & 2 & bcu \\[7 pt] 
J1654-4704 & 5.3 & PL & 1.98 & 0.19 & $10.6_{-2.9}^{+2.9}$ & 3.8 & $2.4_{-0.8}^{+0.8}$ & 3.3 & $<1.9_{}^{}$  & 2.8 &  $<2.14_{}^{}$  & 0.6 & \makecell*{3FGL J1652.2-4649\\3FGL J1655.1-4644\\3FGL J1655.7-4712} & 2 & gunid \\[7 pt] 
J1703-5705 & 5.1 & PL & 2.68 & 0.36 & $3.1_{-0.8}^{+0.8}$ & 4.2 & $<0.6_{}^{}$ & 2.6 &  $<0.2_{}^{}$ & 1.7 & $<0.1_{}^{}$ & 0.9 & \makecell*{3FGL J1702.8-5656} & 3,5 & gunid \\[7 pt] 
J1706-6212 & 5.1 & PL & 2.48 & 0.24 & $3.3_{-0.9}^{+0.9}$ & 3.7 & $0.5_{-0.2}^{+0.2}$ & 3.0 &  $<0.3_{}^{}$  & 2.0 &  $<0.1_{}^{}$  & 0.0 & \makecell*{MRC 1659-621} & 2 & fsrq \\[7 pt] 
J1710-4429 & 43.5 & PC & 1.51 & 0.10 & $72.7_{-4.8}^{+4.8}$ & 17.9 & $50.5_{-2.1}^{+2.2}$ & 34.6 & $23.8_{-2.0}^{+2.1}$ & 19.1 &  $4.7_{-1.6}^{+2.0}$ & 4.1 & \makecell*{PSR J1709-4429} & & PSR \\[7 pt] 
J1715-3815 & 4.0 & PL & 2.20 & 0.29 & $7.8_{-2.7}^{+2.8}$ & 2.9 & $<3.6_{}^{}$ & 2.7 & $<0.8_{}^{}$ & 0.4 &  $<1.4_{}^{}$  & 0.2 & \makecell*{CTB 37A} & 3,5 & snr \\[7 pt] 
J1718-0432 & 6.9 & PL & 2.63 & 0.21 & $5.5_{-1.0}^{+1.1}$ & 5.5 & $0.7_{-0.2}^{+0.2}$ & 4.0 & $<0.2_{}^{}$ & 1.5 & $<0.2_{}^{}$  & 1.7 & \makecell*{3FGL J1720.3-0428} & 2 & gunid \\[7 pt] 
J1720-3859 & 5.0 & PL & 1.96 & 0.21 & $<15.4_{}^{}$ & 2.8 & $3.2_{-1.0}^{+1.0}$ & 3.5 & $<2.1_{}^{}$ & 2.3 & $<2.8_{}^{}$  & 0.2 & \makecell*{3FGL J1721.8-3919} & 3,5 & gunid \\[7 pt] 
J1720-3328 & 4.0 & PL & 2.35 & 0.24 & $6.7_{-2.1}^{+2.2}$ & 3.2 & $<2.2_{}^{}$ & 2.2 & $<0.7_{}^{}$ & 1.0 & $<0.7_{}^{}$  & 0.0 & \makecell*{TXS 1714-336} & 3,5 & bll \\[7 pt] 
J1731-0527 & 6.0 & PL & 2.09 & 0.18 & $<7.4_{}^{}$ & 1.8 & $2.3_{-0.5}^{+0.6}$ & 5.0 & $<1.3_{}^{}$ & 2.2 & $<1.3_{}^{}$  & 0.7 & \makecell*{} & 3 & unid \\[7 pt] 
J1733-3130 & 9.4 & PL & 2.12 & 0.10 & $<15.1_{}^{}$ & 2.6 & $8.0_{-1.0}^{+1.1}$ & 8.5 & $1.6_{-0.5}^{+0.6}$  & 3.7 &  $<1.8_{}^{}$  & 0.0 & \makecell*{LAT PSR J1732-3131} & 2 & psr \\[7 pt] 
J1736-7819 & 5.1 & PL & 2.40 & 0.26 & $2.6_{-0.9}^{+0.9}$ & 3.0 & $0.7_{-0.2}^{+0.2}$ & 3.8 & $<0.2_{}^{}$ & 1.6 & $<0.3_{}^{}$  & 0.8 & \makecell*{3EG J1720-7820} & 2 & unid \\[7 pt] 
J1737-3206 & 10.7 & PL & 2.15 & 0.10 & $4.3_{-3.2}^{+3.3}$ & 5.5 & $2.1_{-1.0}^{+1.0}$ & 9.3 & $0.5_{-0.5}^{+0.6}$ & 4.6 &  $<0.5_{}^{}$  & 0.0 & \makecell*{3FGL J1737.3-3214c} &  & spp \\[7 pt] 
J1739-2837 & 9.9 & PL & 2.48 & 0.12 & $8.0_{-2.2}^{+2.2}$ & 3.8 & $4.6_{-0.5}^{+0.6}$ & 9.5 & $0.8_{-0.2}^{+0.2}$ & 3.9 &  $<1.1_{}^{}$ & 1.6 & \makecell*{3FGL J1736.5-2839\\3FGL J1740.5-2843} & & gunid \\[7 pt] 
J1740-3013 & 8.1 & PL & 1.97 & 0.13 & $<7.8_{}^{}$ & 0.0 & $10.4_{-1.4}^{+1.4}$ & 8.4 & $2.6_{-0.8}^{+0.9}$ & 4.0 &  $<7.0_{}^{}$ & 1.9 & \makecell*{HESS J1741-302} & 2 & unid \\[7 pt] 
J1741+5126 & 4.4 & PL & 2.52 & 0.23 & $2.5_{-0.8}^{+0.8}$ & 3.3 & $0.4_{-0.1}^{+0.2}$ & 3.0 & $<0.1_{}^{}$ & 0.0 &  $<0.1_{}^{}$  & 0.0 & \makecell*{4C +51.37} & 2 & FSRQ \\[7 pt] 
J1743-2051 & 4.9 & PL & 1.83 & 0.21 & $<9.4_{}^{}$ & 1.3 & $3.6_{-0.8}^{+0.9}$ & 4.9 & $<1.5_{}^{}$ & 0.8 & $<3.3_{}^{}$  & 0.8 & \makecell*{LAT PSR J1741-2054} & 3 & psr \\[7 pt] 
J1743-2613c & 8.6 & PL & 2.68 & 0.16 & $7.5_{-1.8}^{+1.8}$ & 4.2 & $3.2_{-0.4}^{+0.4}$ & 8.0 & $0.8_{-0.2}^{+0.2}$ & 5.6 &  $0.3_{-0.1}^{+0.1}$  & 3.1 & \makecell*{} &  & unid \\[7 pt] 
J1744-3045 & 12.0 & PL & 1.96 & 0.08 & $14.7_{-4.0}^{+4.0}$ & 3.8 & $13.8_{-1.4}^{+1.4}$ & 11.5 & $<3.5_{}^{}$ & 2.7 &  $<7.3_{}^{}$  & 1.8 & \makecell*{3FGL J1744.7-3043} & 2 & gunid \\[7 pt] 
J1746-2921 & 6.2 & PL & 1.49 & 0.15 & $<2.6_{}^{}$ & 0.0 & $12.1_{-1.9}^{+1.9}$ & 7.3 & $4.4_{-1.4}^{+1.6}$ & 3.6 &  $<15.0_{}^{}$  & 1.2 & \makecell*{} & 2,5 & unid \\[7 pt] 
J1746-2832 & 21.6 & PL & 2.12 & 0.05 & $40.6_{-3.9}^{+3.9}$ & 11.2 & $20.5_{-1.4}^{+1.4}$ & 17.3 & $5.8_{-0.9}^{+0.9}$ & 8.5 &  $<6.3_{}^{}$ & 2.1 & \makecell*{3FGL J1747.0-2828} & & gunid \\[7 pt] 
J1747-3232 & 6.4 & PL & 2.08 & 0.15 & $10.3_{-2.9}^{+3.0}$ & 3.6 & $3.1_{-0.8}^{+0.8}$ & 4.1 & $1.4_{-0.5}^{+0.5}$ & 3.4 &  $<1.6_{}^{}$  & 0.0 & \makecell*{LAT PSR J1746-3239} & & psr \\[7 pt] 
J1748-2950 & 8.1 & PL & 1.75 & 0.11 & $<4.6_{}^{}$ & 0.0 & $13.5_{-1.7}^{+1.8}$ & 8.9 & $3.3_{-1.1}^{+1.2}$  & 3.4 &  $<12.1_{}^{}$  & 2.0 & \makecell*{PSR J1747-2958} & 2 & psr \\[7 pt] 
J1749-2448 & 7.5 & PL & 2.35 & 0.14 & $11.6_{-2.3}^{+2.3}$ & 5.3 & $2.4_{-0.5}^{+0.6}$ & 4.8 & $<1.1_{}^{}$ & 2.5 & $<1.1_{}^{}$  & 1.1 & \makecell*{Terzan 5} & 2 & glc \\[7 pt] 
J1754-2626 & 6.5 & PL & 2.67 & 0.23 & $<5.7_{}^{}$ & 1.4 & $2.5_{-0.4}^{+0.4}$ & 7.2 & $0.4_{-0.1}^{+0.1}$ & 2.9 &  $<0.5_{}^{}$ & 2.6 & \makecell*{} & 2 & unid \\[7 pt] 
J1760+7821 & 4.0 & PL & 2.10 & 0.00 & $<4.4_{}^{}$ & 2.0 & $<1.2_{}^{}$ & 2.7 &  $<0.6_{}^{}$ & 2.2 & $<0.8_{}^{}$ & 1.4 & \makecell*{S5 1803+784} & 1,4 & bll \\[7 pt] 
J1801-2334 & 7.5 & LP & 3.38 & 0.46 & $<14.7_{}^{}$ & 0.9 & $19.3_{-3.2}^{+3.3}$ & 6.7 & $12.0_{-3.6}^{+3.9}$ & 3.8 &  $<10.1_{}^{}$  & 1.8 & \makecell*{W28} & 2 & SNR \\[7 pt] 
J1803-3935 & 9.9 & PL & 2.20 & 0.13 & $10.9_{-1.8}^{+1.8}$ & 6.7 & $2.5_{-0.4}^{+0.5}$ & 6.5 & $0.6_{-0.2}^{+0.2}$ & 3.4 &  $<0.9_{}^{}$ & 0.5 & \makecell*{PMN J1802-3940} &  & FSRQ \\[7 pt] 
J1804-2153 & 5.6 & PL & 2.10 & 0.00 & $14.7_{-3.5}^{+3.5}$ & 4.3 & $3.4_{-1.0}^{+1.1}$ & 3.5 & $<1.8_{}^{}$ & 1.5 & $<0.8_{}^{}$  & 0.0 & \makecell*{ PSR J1803-2149} & 1,2 & psr \\[7 pt] 
J1810-2339 & 14.4 & PL & 1.80 & 0.09 & $19.9_{-3.8}^{+3.9}$ & 5.5 & $11.9_{-1.3}^{+1.3}$ & 11.3 & $4.7_{-0.9}^{+1.0}$ & 6.9 &  $<6.8_{}^{}$ & 1.4 & \makecell*{PSR J1809-2332} & & psr \\[7 pt] 
J1813-1245 & 12.6 & PL & 2.25 & 0.09 & $18.5_{-2.6}^{+2.6}$ & 7.5 & $5.7_{-0.7}^{+0.7}$ & 9.4 &  $1.1_{-0.3}^{+0.3}$  & 4.1 &  $<2.3_{}^{}$ & 1.2 & \makecell*{LAT PSR J1813-1246} &  & psr \\[7 pt] 
J1820-1150c & 6.1 & PL & 2.55 & 0.26 & $8.5_{-2.0}^{+2.0}$ & 4.3 & $2.0_{-0.4}^{+0.4}$ & 5.0 & $<0.5_{}^{}$ & 1.0 & $<0.8_{}^{}$ & 2.8 & \makecell*{} & 2 & unid \\[7 pt] 
J1822-1336 & 5.0 & PL & 2.33 & 0.38 & $8.6_{-2.7}^{+2.7}$ & 3.2 & $2.7_{-0.7}^{+0.7}$ & 4.2 & $<0.8_{}^{}$ & 1.0 & $<1.7_{}^{}$  & 1.0 & \makecell*{3FGL J1819.5-1345\\3FGL J1823.2-1339} & 2 & gunid \\[7 pt] 
J1823-1504 & 5.7 & PL & 1.91 & 0.20 & $11.8_{-4.1}^{+4.2}$ & 2.9 & $4.5_{-1.3}^{+1.3}$ & 3.8 & $<3.6_{}^{}$  & 2.9 & $<4.6_{}^{}$  & 0.8 & \makecell*{0FGL J1821.4-1444} & 2 & unid \\[7 pt] 
J1826-1438 & 8.4 & PL & 2.25 & 0.14 & $14.3_{-2.9}^{+3.0}$ & 5.0 & $4.6_{-0.8}^{+0.8}$ & 6.3 & $<1.7_{}^{}$ & 2.5 & $<1.8_{}^{}$ & 1.2 & \makecell*{LS 5039} & 2,5 & hmxb \\[7 pt] 
J1826-1257 & 9.0 & PL & 1.71 & 0.11 & $<18.8_{}^{}$ & 2.2 & $9.5_{-1.6}^{+1.6}$ & 6.7 & $4.5_{-1.1}^{+1.2}$ & 4.9 &  $<13.6_{}^{}$ & 2.9 & \makecell*{LAT PSR J1826-1256} & 2 & psr \\[7 pt]
J1829+0549 & 4.5 & PL & 2.09 & 0.25 & $5.0_{-1.7}^{+1.8}$ & 3.0 & $<1.9_{}^{}$ & 2.6 & $<1.1_{}^{}$ & 2.7 & $<0.6_{}^{}$ & 0.0 & \makecell*{TXS 1827+062} & 3,5 & fsrq \\[7 pt] 
J1829-1450 & 5.9 & PL & 2.01 & 0.16 & $11.0_{-3.4}^{+3.5}$ & 3.3 & $4.2_{-1.0}^{+1.0}$ & 4.5 &  $<2.1_{}^{}$  & 1.8 &  $<2.11_{}^{}$  & 0.0 & \makecell*{3FGL J1827.3-1446\\3FGL J1829.2-1504} & 2 & gunid \\[7 pt] 
J1833-2104 & 13.0 & PL & 2.39 & 0.10 & $14.7_{-1.7}^{+1.7}$ & 9.3 & $2.9_{-0.4}^{+0.4}$ & 8.7 & $<0.7_{}^{}$ & 2.5 & $<0.3_{}^{}$  & 0.0 & \makecell*{PKS 1830-211} & 2 & FSRQ \\[7 pt] 
J1836+5924 & 41.3 & PC & 1.21 & 0.16 & $26.7_{-2.5}^{+2.6}$ & 12.8 & $26.2_{-1.3}^{+1.3}$ & 33.7 & $15.0_{-1.4}^{+1.4}$ & 19.6 &  $3.3_{-1.0}^{+1.2}$ & 5.2 & \makecell*{LAT PSR J1836+5925} &  & psr \\[7 pt] 
J1838-0623c & 8.2 & PL & 2.61 & 0.15 & $9.9_{-1.8}^{-1.8}$ & 5.8 & $1.3_{-0.4}^{+0.4}$ & 3.7 & $0.3_{-0.1}^{+0.1}$ & 3.1 &  $<0.2_{}^{}$ & 0.0 & \makecell*{3FGL J1834.8-0630c\\HESS J1837-069\\PSR J1837-0604\\3FGL J1838.9-0646\\3FGL J1839.3-0552} &  & gunid \\[7 pt] 
J1839-0544 & 15.3 & PL & 2.21 & 0.07 & $27.2_{-2.9}^{+3.0}$ & 9.8 & $8.3_{-0.9}^{+0.9}$ & 10.3 & $2.1_{-0.4}^{+0.4}$ & 5.9 &  $<1.5_{}^{}$  & 1.7 & \makecell*{LAT PSR J1838-0537} &  & psr \\[7 pt] 
J1843-1102 & 4.9 & PL & 3.19 & 0.20 & $2.8_{-0.6}^{+0.6}$ & 4.7 & $<0.3_{}^{}$ & 1.4 & $<0.1_{}^{}$ & 1.2 & $<0.1_{}^{}$  & 0.0 & \makecell*{PSR J1843-1113} & 3,5 & psr \\[7 pt] 
J1846-1219 & 5.8 & PL & 2.94 & 0.22 & $<2.7_{}^{}$ & 1.8 & $<0.4_{}^{}$ & 1.3 & $<0.1_{}^{}$ & 0.9 & $<0.1_{}^{}$  & 1.9 & \makecell*{3FGL J1844.7-1224} & 4 & gunid \\[7 pt] 
J1847-0157 & 4.9 & PL & 2.10 & 0.00 & $9.8_{-3.0}^{+3.0}$ & 3.3 & $<3.3_{}^{}$ & 1.6 & $2.5_{-0.5}^{+0.6}$ & 5.6 & $<2.3_{}^{}$  & 1.6 & \makecell*{3FGL J1848.4-0141} & 1,2 & gunid \\[7 pt] 
J1849+6706 & 16.7 & PL & 2.03 & 0.07 & $9.3_{-1.3}^{+1.3}$ & 7.8 & $3.9_{-0.4}^{+0.4}$ & 12.5 & $1.6_{-0.3}^{+0.3}$ & 8.9 &  $<0.6_{}^{}$  & 0.0 & \makecell*{S4 1849+67} &  & FSRQ \\[7 pt] 
J1856+0119e & 13.2 & LP & 2.54 & 0.30 & $13.9_{-4.3}^{+4.4}$ & 3.3 & $34.4_{-3.5}^{+3.6}$ & 11.2 & $14.2_{-2.6}^{+2.8}$ & 6.5 &  $<1.4_{}^{}$  & 1.2 & \makecell*{W44} &  & SNR \\[7 pt] 
J1857+0015 & 4.7 & PL & 1.77 & 0.21 & $<8.2_{}^{}$ & 0.3 & $4.1_{-1.1}^{+1.1}$ & 4.0 & $<2.6_{}^{}$ & 2.4 & $<2.1_{}^{}$ & 0.0 & \makecell*{} & 3 & unid \\[7 pt] 
J1859+0219 & 4.2 & PL & 1.70 & 0.24 & $<7.9_{}^{}$ & 0.0 & $4.8_{-1.2}^{+1.3}$ & 4.2 & $<2.5_{}^{}$ & 1.7 & $<4.4_{}^{}$  & 1.1 & \makecell*{3FGL J1857.9+0210} & 3 & gunid \\[7 pt] 
J1900+0432 & 8.0 & PL & 2.65 & 0.19 & $8.8_{-1.5}^{+1.5}$ & 6.1 & $1.7_{-0.3}^{+0.3}$ & 5.4 & $<0.3_{}^{}$ & 1.0 & $<0.2_{}^{}$  & 0.5 & \makecell*{3FGL J1900.3+0411c} & 2 & gunid \\[7 pt] 
J1905+0656 & 4.4 & PL & 2.63 & 0.23 & $<6.5_{}^{}$ & 2.6 & $0.94_{-0.3}^{+0.3}$ & 3.1 & $<0.4_{}^{}$ & 2.3 & $<0.2_{}^{}$ & 0.6 & \makecell*{3FGL J1902.6+0655\\3FGL J1906.6+0720} & 3,5 & gunid \\[7 pt] 
J1909+0559 & 10.6 & PL & 2.21 & 0.10 & $14.3_{-2.4}^{+2.4}$ & 6.3 & $5.1_{-0.7}^{+0.7}$ & 8.3 & $<1.3_{}^{}$ & 2.9 & $<0.4_{}^{}$  & 0.0 & \makecell*{LAT PSR J1907+0602} & 2 & psr \\[7 pt] 
J1910-0637 & 4.9 & PL & 2.33 & 0.25 & $4.9_{-1.5}^{+1.5}$ & 3.4 & $<1.6_{}^{}$ & 2.8 & $<0.6_{}^{}$ & 2.3 & $<0.5_{}^{}$ & 0.2 & \makecell*{} & 3 & unid \\[7 pt] 
J1911+0907 & 5.4 & PL & 1.64 & 0.20 & $<5.2_{}^{}$ & 0.0 & $5.0_{-1.0}^{+1.0}$ & 5.6 & $<2.4_{}^{}$ & 2.2 &  $<5.2_{}^{}$  & 1.1 & \makecell*{W49B} & 3,5 & snr \\[7 pt] 
J1913+0050 & 6.1 & PL & 2.96 & 0.28 & $3.7_{-0.7}^{+0.7}$ & 5.7 & $<0.3_{}^{}$ & 1.8 & $<0.1_{}^{}$ & 0.5 & $<0.1_{}^{}$  & 0.3 & \makecell*{} & 3 & unid \\[7 pt] 
J1913-1928 & 5.0 & PL & 2.29 & 0.19 & $4.8_{-1.4}^{+1.5}$ & 3.5 & $1.12_{-0.3}^{+0.4}$ & 3.5 & $<0.5_{}^{}$ & 0.7 & $<0.3_{}^{}$  & 0.0 & \makecell*{PKS B1908-201\\PMN J1911-1908} & 2 & unid \\[7 pt] 
J1922-2115 & 5.1 & PL & 1.60 & 0.25 & $<5.3_{}^{}$ & 0.4 & $2.5_{-0.6}^{+0.7}$ & 4.5 & $<1.7_{}^{}$ & 2.2 & $<6.4_{}^{}$  & 2.0 & \makecell*{TXS 1920-211} & 3 & fsrq \\[7 pt] 
J1924+1416 & 7.7 & PL & 1.96 & 0.12 & $<11.2_{}^{}$ & 2.4 & $5.7_{-0.9}^{+0.9}$ & 7.4 & $<1.9_{}^{}$ & 2.4 &  $<1.5_{}^{}$  & 0.2 & \makecell*{W51C} & 3 & snr \\[7 pt] 
J1927-4318 & 4.6 & PL & 1.87 & 0.27 & $<7.9_{}^{}$ & 2.4 & $1.5_{-0.5}^{+0.5}$ & 3.4 & $<1.3_{}^{}$ & 1.3 &  $2.0_{-1.0}^{+1.4}$ & 2.9 & \makecell*{} & 2 & unid \\[7 pt] 
J1938-7744 & 4.6 & PL & 2.46 & 0.26 & $2.7_{-0.9}^{+0.9}$ & 3.3 & $0.6_{-0.2}^{+0.2}$ & 3.2 & $<0.2_{}^{}$ & 1.0 & $<0.3_{}^{}$  & 0.8 & \makecell*{3FGL J1925.8-7826} & 2 & gunid \\[7 pt] 
J1953+3258 & 10.6 & PL & 1.62 & 0.13 & $8.2_{-2.1}^{+2.2}$ & 4.0 & $4.1_{-0.7}^{+0.7}$ & 7.4 & $2.2_{-0.5}^{+0.6}$ & 5.9 &  $<6.6_{}^{}$ & 2.8 & \makecell*{PSR J1952+3252} &  & psr \\[7 pt] 
J1957+5017 & 4.7 & PL & 1.55 & 0.31 & $<4.9_{}^{}$ & 1.1 & $1.3_{-0.4}^{+0.4}$ & 4.1 & $<1.0_{}^{}$  & 1.8 &  $<4.6_{}^{}$  & 1.2 & \makecell*{LAT PSR J1957+5033} & 3,5 & psr \\[7 pt] 
J1958+6519 & 4.6 & PL & 1.76 & 0.36 & $3.7_{-1.3}^{+1.4}$ & 2.9 & $<1.5_{}^{}$ & 2.8 &  $<0.8_{}^{}$ & 1.5 & $<3.9_{}^{}$ & 2.8 & \makecell*{1ES 1959+650} & 3 & bll \\[7 pt] 
J1958+2853 & 7.4 & PL & 1.85 & 0.13 & $<9.9_{}^{}$ & 2.5 & $4.3_{-0.7}^{+0.7}$ & 6.9 & $<1.8_{}^{}$  & 2.6 & $<2.0_{}^{}$  & 0.0 & \makecell*{LAT PSR J1958+2846} & 3 & psr \\[7 pt] 
J2002+4355 & 5.2 & PL & 1.79 & 0.25 & $<7.7_{}^{}$ & 2.4 & $1.7_{-0.5}^{+0.5}$ & 3.8 & $<1.4_{}^{}$ & 2.4 & $<3.9_{}^{}$  & 2.2 & \makecell*{MG4 J200112+4352} & 3 & bll \\[7 pt] 
J2005+7225 & 4.1 & PL & 2.18 & 0.42 & $3.8_{-1.0}^{+1.1}$ & 3.9 & $<0.8_{}^{}$ & 1.8 & $<0.4_{}^{}$ & 1.5 & $<0.3_{}^{}$  & 0.0 & \makecell*{4C +72.28} & 3,5 & bll \\[7 pt] 
J2020+3824 & 9.5 & PL & 2.61 & 0.17 & $11.6_{-1.2}^{+1.2}$ & 9.1 & $2.2_{-0.3}^{+0.3}$ & 9.0 & $<0.3$ & 0.2 & $<0.1{}^{}$ & 0.0 & \makecell*{3FGL J2022.2+3840} & 5 & spp \\[7 pt] 
J2021+3654 & 21.3 & PC & 1.38 & 0.30 & $28.8_{-4.1}^{+4.2}$ & 7.5 & $29.1_{-2.0}^{+2.0}$ & 18.0 & $13.9_{-2.1}^{+2.2}$ & 8.8 &  $<2.7_{}^{}$  & 2.1 & \makecell*{PSR J2021+3651} &  & PSR \\[7 pt] 
J2021+4029 & 43.8 & PC & 1.76 & 0.09 & $68.5_{-3.4}^{+3.5}$ & 23.1 & $37.4_{-1.4}^{+1.5}$ & 35.0 & $10.2_{-1.0}^{+1.0}$ & 15.6 &  $2.0_{-0.8}^{+0.9}$  & 3.3 & \makecell*{Gamma Cygni\\LAT PSR J2021+4026} &  & SNR \\[7 pt] 
J2025+3352 & 8.4 & PL & 2.11 & 0.13 & $12.5_{-1.8}^{+1.8}$ & 7.2 & $2.8_{-0.5}^{+0.5}$ & 6.1 & $0.7_{-0.2}^{+0.3}$ & 3.4 &  $<0.7_{}^{}$  & 0.0 & \makecell*{B2 2023+33} & & BCU \\[7 pt] 
J2027-0740 & 12.0 & PL & 2.38 & 0.10 & $9.1_{-1.2}^{+1.2}$ & 8.4 & $2.3_{-0.3}^{+0.3}$ & 9.8 & $<0.4_{}^{}$ & 2.1 & $<0.2_{}^{}$  & 0.0 & \makecell*{PKS 2023-07} & 2 & FSRQ \\[7 pt] 
J2029+4403 & 6.2 & PL & 1.93 & 0.18 & $8.1_{-2.1}^{+2.2}$ & 3.9 & $2.4_{-0.6}^{+0.6}$ & 4.3 & $0.9_{-0.4}^{+0.4}$ & 2.9 &  $<2.0_{}^{}$ & 0.8 & \makecell*{} & 5 & unid \\[7 pt] 
J2032+4135 & 8.6 & PL & 2.17 & 0.12 & $17.0_{-2.1}^{+2.2}$ & 8.3 & $3.9_{-0.6}^{+0.6}$ & 6.8 & $<1.0_{}^{}$ & 1.8 & $<0.6_{}^{}$  & 0.0 & \makecell*{LAT PSR J2032+4127} & 2 & psr \\[7 pt] 
J2033+4060 & 8.2 & PL & 2.00 & 0.11 & $12.6_{-2.5}^{+2.5}$ & 5.3 & $4.9_{-0.8}^{+0.8}$ & 6.9 & $1.2_{-0.4}^{+0.4}$  & 3.2 &  $<0.9_{}^{}$  & 0.0 & \makecell*{Cyg X-3} &  & HMXB \\[7 pt] 
J2044+5012e & 6.2 & PL & 1.97 & 0.17 & $<7.3_{}^{}$ & 2.4 & $2.2_{-0.5}^{+0.5}$ & 5.2 & $<1.3_{}^{}$ & 2.9 & $<0.6_{}^{}$ & 0.0 & \makecell*{HB 21} & 3,5 & snr \\[7 pt] 
J2055+2521 & 5.3 & PL & 1.77 & 0.32 & $<5.8_{}^{}$ & 1.9 & $1.7_{-0.4}^{+0.5}$ & 4.4 & $<1.3_{}^{}$ & 2.4 & $<2.4_{}^{}$  & 1.0 & \makecell*{} & 3 & unid \\[7 pt] 
J2057-4711 & 6.0 & PL & 2.05 & 0.19 & $<7.5_{}^{}$ & 2.0 & $2.5_{-0.5}^{+0.6}$ & 5.7 & $<0.6_{}^{}$ & 0.7 & $<2.0_{}^{}$  & 2.0 & \makecell*{PKS 2052-47} & 3 & fsrq \\[7 pt] 
J2144+1730 & 4.4 & PL & 2.11 & 0.25 & $<4.9_{}^{}$ & 1.8 & $1.1_{-0.3}^{+0.3}$ & 4.0 &  $<0.4_{}^{}$  & 0.6 & $<1.1_{}^{}$  & 0.0 & \makecell*{OX 169} & 3 & fsrq \\[7 pt] 
J2147+0951 & 5.0 & PL & 2.34 & 0.21 & $3.4_{-1.1}^{+1.1}$ & 3.3 & $0.8_{-0.2}^{+0.3}$ & 3.8 & $<0.3_{}^{}$ & 0.7 &  $<0.2_{}^{}$  & 0.0 & \makecell*{PKS 2144+092} & 2 & fsrq \\[7 pt]
J2157-3015 & 4.9 & PL & 1.74 & 0.24 & $<12.6_{}^{}$ & 1.7 & $<4.3_{}^{}$ & 2.7 & $2.5_{-0.8}^{+1.0}$ & 4.2 & $<3.2_{}^{}$  & 0.0 & \makecell*{PKS 2155-304} & 3 & bll \\[7 pt] 
J2202+4214 & 7.8 & PL & 1.97 & 0.15 & $<5.4_{}^{}$ & 2.3 & $2.4_{-0.4}^{+0.4}$ & 7.5 & $<0.7_{}^{}$ & 1.5 & $<2.3_{}^{}$  & 2.0 & \makecell*{BL Lacertae} & 3 & BLL \\[7 pt] 
J2203+1739 & 5.5 & PL & 1.64 & 0.24 & $<4.7_{}^{}$ & 0.8 & $2.2_{-0.5}^{+0.5}$ & 5.7 & $<0.8_{}^{}$ & 0.5 & $<5.6_{}^{}$  & 1.8 & \makecell*{PKS 2201+171} & 3 & fsrq \\[7 pt] 
J2206-1044 & 4.3 & PL & 2.30 & 0.32 & $5.3_{-1.7}^{+1.7}$ & 3.3 & $<1.5_{}^{}$ & 2.3 & $<0.6_{}^{}$ & 1.8 & $<0.6_{}^{}$ & 0.0 & \makecell*{} & 3 & unid \\[7 pt] 
J2227+6418 & 7.3 & PL & 2.75 & 0.16 & $3.4_{-0.6}^{+0.7}$ & 5.3 & $0.3_{-0.1}^{+0.1}$ & 3.1 & $<0.1_{}^{}$ & 0.0 & $<0.1_{}^{}$  & 0.0 & \makecell*{} & 2 & unid \\[7 pt] 
J2228-0818 & 7.3 & PL & 2.52 & 0.21 & $7.2_{-1.4}^{+1.5}$ & 5.4 & $1.0_{-0.3}^{+0.3}$ & 4.1 & $0.3_{-0.1}^{+0.1}$ & 3.3 &  $<0.3_{}^{}$  & 0.7 & \makecell*{} & & unid \\[7 pt] 
J2230+6113 & 11.0 & PL & 2.02 & 0.10 & $7.3_{-1.6}^{+1.7}$ & 4.6 & $4.3_{-0.5}^{+0.6}$ & 9.4 & $0.8_{-0.3}^{+0.3}$ & 3.5 &  $<2.6_{}^{}$  & 2.0 & \makecell*{PSR J2229+6114} &  & PSR \\[7 pt] 
J2232+1132 & 5.0 & PL & 1.82 & 0.24 & $<5.7_{}^{}$ & 1.4 & $2.0_{-0.5}^{+0.5}$ & 4.8 &  $<0.6_{}^{}$  & 0.0 & $<4.3_{}^{}$  & 2.7 & \makecell*{CTA 102} & 3 & fsrq \\[7 pt] 
J2238+5900 & 4.3 & PL & 1.70 & 0.27 & $<5.3_{}^{}$ & 0.8 & $2.0_{-0.5}^{+0.6}$ & 4.2 & $<1.1_{}^{}$ & 1.2 & $<3.9_{}^{}$  & 1.2 & \makecell*{LAT PSR J2238+5903} & 3 & psr \\[7 pt] 
J2247+1558 & 9.5 & PL & 2.76 & 0.15 & $5.8_{-0.8}^{+0.8}$ & 7.6 & $0.7_{-0.1}^{+0.1}$ & 5.6 & $<0.2_{}^{}$ & 2.5 & $<0.1_{}^{}$  & 1.4 & \makecell*{NVSS J224604+154437} & 2,5 & bcu \\[7 pt] 
J2254+1609 & 55.6 & PL & 2.21 & 0.03 & $52.9_{-2.0}^{+2.0}$ & 34.7 & $16.5_{-0.6}^{+0.6}$ & 41.1 & $2.7_{-0.3}^{+0.3}$  & 14.1 &  $0.8_{-0.3}^{+0.4}$  & 4.1 & \makecell*{3C 454.3} &  & FSRQ \\[7 pt] 
J2303+2120 & 4.3 & PL & 2.44 & 0.24 & $2.7_{-0.9}^{+0.9}$ & 3.2 & $0.5_{-0.2}^{+0.2}$ & 3.1 & $<0.1_{}^{}$ & 0.0 & $<0.2_{}^{}$  & 0.0 & \makecell*{} & 2 & unid \\[7 pt] 
J2303+4425 & 4.4 & PL & 1.56 & 0.25 & $<1.8_{}^{}$ & 0.0 & $1.5_{-0.4}^{+0.4}$ & 4.2 & $<1.4_{}^{}$ & 2.8 & $<2.4_{}^{}$  & 0.0 & \makecell*{PSR J2302+4442} & 3,5 & psr \\[7 pt] 
J2332+8215c & 5.8 & PL & 2.70 & 0.75 & $2.5_{-0.5}^{+0.5}$ & 5.3 & $<0.3_{}^{}$ & 2.3 & $<0.1_{}^{}$ & 1.9 & $<0.1_{}^{}$ & 0.0 & \makecell*{} & 3 & unid \\[7 pt] 
J2336+8009 & 6.2 & PL & 2.24 & 0.19 & $3.7_{-0.9}^{+1.0}$ & 4.1 & $0.8_{-0.2}^{+0.2}$ & 4.0 & $0.2_{-0.1}^{+0.1}$ & 2.9 &  $<0.2_{}^{}$  & 0.0 & \makecell*{1RXS J234051.4+801513} & 5 & bll \\[7 pt] 

\end{longtable}
}

% reimposto il font normale
\normalsize

% torno in modalità twocolumn
\twocolumn

\onecolumn

\fontsize{7}{7}\selectfont
{\setlength{\tabcolsep}{2pt}

\begin{longtable}{lccccccccc}
 	
	\caption{AGILE Astronomer's Telegrams in pointing mode and associated 2AGL Catalog sources. \abb{The first column reports possible associations with other counterparts, or only the AGL name if no association was possible, the second column reports a classification of the source, the third column the number of Astronomer’s Telegram on this source, the fourth and fifth column the period of integration, the sixth column shows the ID of the Telegram, followed by the $95\%$ circular confidence region parameters in  Galactic coordinates $(l,b)$,  and radius $r$ in degree. The last column reports an association with a 2AGL source or published paper if the source is not present in the 2AGLCatalog. If the circular confidence region parameters are not present, a direct association has done with the source in the text of the Telegram. }}\\
  	\midrule[0.6pt]
  	\toprule[1pt]
 & & & & & & & & &   \\

\multicolumn{1}{l}{Positionally Consistent} & 
\multicolumn{1}{c}{Object} & 
\multicolumn{1}{c}{ATels} & 
\multicolumn{1}{c}{Start} & 
\multicolumn{1}{c}{Stop} & 
\multicolumn{1}{c}{ATel ID} & 
\multicolumn{1}{c}{l} &
\multicolumn{1}{c}{b} &
\multicolumn{1}{c}{r} &
\multicolumn{1}{c}{2AGL Assoc. or} \\
\multicolumn{1}{c}{(association)} &
\multicolumn{1}{c}{Class} & 
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{(UTC)} & 
\multicolumn{1}{c}{(UTC)} &  
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{published papers} \\[3pt]
\toprule[0.6pt]

 & & & & & & & & &  \\

\endhead
\toprule[1pt]
\endfoot

\multirow{8}{*}{3C 454.3} &  \multirow{8}{*}{Blazar}& \multirow{8}{*}{8}  & 2007 Jul 24 14:30& 2007 Jul 27 05:27& 1160 & &  & &  \\[7 pt] 
 &  & &  2007 Jul 24 14:30& 2007 Jul 30 11:40& 1167 & & &  &\\[7 pt] 
 &  & &  2007 Nov 02 13:50& 2007 Nov 12 17:01&  1278& & & &\\[7 pt] 
 &  & &  2007 Nov 02 12:00& 2007 Nov 22 18:33 &  1300& & &  &\\[7 pt] 
 &  & &  2008 May 24 03:10 & 2008 May 27 04:17 & 1545& & &  &  J2254+1609\\[7 pt] 
 &  & & 2008 Jun 15 10:46& 2008 Jun 16 07:11 & 1581& & & & \\[7 pt] 
 &  & &  2008 Jun 25 03:00 & 2008 Jun 26 03:00 &  1592& & & & \\[7 pt] 
 &  & &  2008 Jul 25 18:00 & 2008 Jul 28 03:00 & 1634& & & &  \\[7 pt] 
\toprule[0.6pt]
 & & & & & & & & &   \\
%\multirow{3}{*} {Multirow} & {Y} & {X\\& x\\& \\ x} \\

\multirow{4}{*}{PKS 1510-089}  &  \multirow{4}{*}{Blazar} &  \multirow{4}{*}{4}  & 2008 Mar 18 03:00 & 2008 Mar 20 03:00 &  1436& 351.61 & 40.09 & 0.50 & \\ [7 pt]  
& & & 2009 Mar 08 14:00 & 2009 Mar 10 4:00 & 1957& 351.15 & 40.02 & 0.50 & \\[7 pt] 
& & & 2009 Mar 12 07:00 & 2009 Mar 13 05:00 &  1968& 351.21 & 40.12 & 0.50 &J1513-0905\\[7 pt] 
& & & 2009 Mar 18 05:45& 2009 Mar 19 05:33 &  1976& &  & &\\[7 pt] 
\toprule[0.6pt]
 & & & & & & & & &   \\
PKS 1830-211  &  Blazar & 1  & 2009 Oct 12 00:03 & 2009 Oct 13 04:57  & 2242& & &  & J1833-2104\\[7 pt] 
\toprule[0.6pt]
 & & & & & & & & &   \\
Mkn 421  &  Blazar &  1  &2008 Jun 09 17:02 & 2008 Jun 15 02:17 & 1583& & & & J1105+3813\\[7 pt] 
\toprule[0.6pt]
 & & & & & & & & &   \\
3EG J0721+7120  &  Blazar &  1  & 2007 Sep 10 13:50& 2007 Sep 20 10:13 &1221& 143.8 & 27.60 & 0.40 &J0723+7122\\[7 pt] 
\toprule[0.6pt]
 & & & & & & & & &   \\
3EG J1410-6147 &  SNR &  1  & 2008 Feb 21 06:00& 2008 Feb 22 07:30 & 1394& 312.2 & -0.30 & 0.50 &J1407-6136c\\[7 pt] 
\toprule[0.6pt]
 & & & & & & & & &  \\
W Comae & Blazar & 1  & 2008 Jun 09 17:02 & 2008 Jun 15 02:17 & 1582& & & & \citep{acciari09b}\\[7 pt] 

\toprule[0.6pt]
 & & & & & & & & &   \\
\multirow{3}{*}{AGLJ2021+4029} & \multirow{3}{*}{PWN} & \multirow{3}{*}{3} & 2008 Apr 27 01:39& 2008 Apr 28 01:27 & 1492 & 78.01 & 2.19 & 1.00 &\\[7 pt] 
& & & 2008 May 22 06:00 & 2008 May 27 06:00 &  1547& 77.90 & 2.60 & 0.50 &J2021+4029\\[7 pt] 
& & & 2007 Nov 02 12:00 & 2008 May 01 00:00 &  1585& 78.31 & 2.05 & 0.25 &\\[7 pt] 
\toprule[0.6pt]
 & & & & & & & & &   \\
AGL J2021+4032 & PWN &  1  & 2008 Nov 16 14:33 & 2008 Nov 17 14:22 & 1848& 78.30 &  2.10 & 0.20 &J2021+4029\\[7 pt] 
\toprule[0.6pt]
 & & & & & & & & &   \\
AGL J2030+4043 & HMXB & 1 & 2008 Nov 02 20:43 & 2008 Nov 03 20:32 &1827& 79.44 & 0.85 & 0.90 &\makecell*{J2033+4060/Cygnus X-3}  \\[7 pt] 
\toprule[0.6pt]
 & & & & & & & & &   \\
AGL J0229+2054 & Unidentified  &  1  &2008 Jul 30 15:34  & 2008 Jul 31 15:23  & 1641& 151.7 & -36.40 & 1.00 &\\[7 pt] 
\toprule[0.6pt]
 & & & & & & & & &   \\
AGL J1734-3310  & Unidentified &  1  & 2009 Apr 14 00:00 & 2009 Apr 15 00:00 & 2017& 355.17 & -0.28 & 0.65 &\\[7 pt] 

\label{tab:agileatelspointing}\\

\end{longtable}
}

% reimposto il font normale
\normalsize

% torno in modalità twocolumn
\twocolumn

\onecolumn

\fontsize{7}{7}\selectfont
{\setlength{\tabcolsep}{2pt}

\begin{longtable}{lcccccccccccc}
 
 \caption{AGILE only sources. A * in the 'ID or Assoc.' column indicates a possible marginal positional association. See Table~\ref{tab:cat2columns} for a description of the columns.}\\
  \midrule[0.6pt]
  \toprule[1pt]
 
 & & & & & & & & &  &  \\
%\multicolumn{1}{|l}{} & 
%\multicolumn{1}{c}{} & 
%\multicolumn{1}{c}{} & 
%% added
%\multicolumn{1}{c}{} &
%\multicolumn{1}{c}{} &
%%
%\multicolumn{1}{c}{} & 
%\multicolumn{1}{c}{} & 
%% added
%\multicolumn{1}{c}{} &
%%
%\multicolumn{1}{c}{} & 
%\multicolumn{1}{c}{} &  
%% added
%\multicolumn{1}{c}{} &
%\multicolumn{1}{c}{} &
%\multicolumn{1}{c|}{Possible Counterp. }      \\[3 pt]
%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{l}{Name 2AGL} & 
% added
\multicolumn{1}{c}{R.A.} &
\multicolumn{1}{c}{Dec.} &
\multicolumn{1}{c}{\textit{l}} &
\multicolumn{1}{c}{\textit{b}} &
\multicolumn{1}{c}{$\theta_a$} &
\multicolumn{1}{c}{$\theta_b$} &
\multicolumn{1}{c}{$\phi$} &
\multicolumn{1}{c}{$\sqrt{TS}$} & 
\multicolumn{1}{c}{$Flag$} & 
\multicolumn{1}{c}{ID or Assoc.} &
\multicolumn{1}{c}{Class} \\[3 pt]
\toprule[0.6pt]

  & & & & & & &  & & & \\

 \endhead
\toprule[1pt]

\label{tab:agileonly}
\endfoot

J0714+3318 & 108.42 & 33.30 & 184.44 &  18.81 & 0.45 & 0.17 & -54.48 & 7.3 &  &  \makecell*{}	& unid \\[7 pt] 
J1120-6222 & 169.98 &-62.37 & 292.54 &  -1.36 & 0.41 & 0.23 & -3.77 & 4.9 & 2 &  \makecell*{}	& unid \\[7 pt] 
J1138-1724 & 174.48 &-17.39 & 279.03 &  42.04 & 0.32 & 0.23 & 24.24 & 5.7 & 2 &  \makecell*{2FHL J1137.9-1710\\5BZB J1137-1710}	& BLL \\[7 pt] 
J1203-2701c& 180.85 &-27.02 & 289.91 &  34.63 & 0.59 & 0.31 & -25.51 & 4.6 & 2,5 &  \makecell*{}	& unid \\[7 pt] 
J1312-3403 & 198.09 &-34.05 & 307.87 &  28.62 & 0.31 & 0.27 & 15.07 & 6.6 & 2 &  \makecell*{}	& unid \\[7 pt] 
J1402-8142 & 210.49 &-81.70 & 305.58 & -19.20 & 0.41 & 0.36 & 25.06 & 4.4 & 4 &  \makecell*{}	& unid \\[7 pt] 
J1628-4448 & 247.01 &-44.80 & 338.09 &   2.78 & 0.43 & 0.35 & -43.83 & 7.7 & 2 &  \makecell*{}	& unid \\[7 pt] 
J1631-2039 & 247.64 &-20.64 & 356.71 &  18.64 & 0.45 & 0.24 & 41.00 & 5.9 &  &  \makecell*{}	& unid \\[7 pt] 
J1636-4610 & 249.00 &-46.16 & 338.05 &   0.83 & 0.36 & 0.33 & 8.89 & 9.4 & 2,5 &  \makecell*{}	& unid \\[7 pt] 
J1640-5050c& 250.06 &-50.83 & 335.04 &  -2.81 & 1.02 & 0.70 & -30.25 & 6.8 & 3 &  \makecell*{*3FGL J1643.6-5002}	& unid \\[7 pt] 
J1731-0527 & 262.80 & -5.45 &  18.53 &  15.11 & 0.55 & 0.37 & 42.67 & 6.0 & 3 &  \makecell*{}	& unid \\[7 pt] 
J1736-7819 & 264.06 &-78.32 & 314.94 & -22.86 & 0.36 & 0.34 & 18.19 & 5.1 & 2 &  \makecell*{3EG J1720-7820}	& unid \\[7 pt] 
J1740-3013 & 265.02 &-30.22 & 358.28 &   0.35 & 0.34 & 0.18 & -12.78 & 8.1 & 2 &  \makecell*{HESS J1741-302}	& unid \\[7 pt] 
J1743-2613c& 265.79 &-26.22 &   2.03 &   1.88 & 0.43 & 0.36 & 25.58 & 8.6 &  &  \makecell*{}	& unid \\[7 pt] 
J1746-2921 & 266.48 &-29.35 & 359.68 &  -0.27 & 0.18 & 0.12 & 8.47 & 6.2 & 2,5 &  \makecell*{}	& unid \\[7 pt] 
J1754-2626 & 268.45 &-26.44 &   3.07 &  -0.27 & 0.66 & 0.18 & -3.44 & 6.5 & 2 &  \makecell*{}	& unid \\[7 pt] 
J1820-1150c& 274.95 &-11.83 &  18.81 &   1.51 & 0.79 & 0.26 & 44.49 & 6.1 & 2 &  \makecell*{}	& unid \\[7 pt] 
J1823-1504 & 275.63 &-15.06 &  16.27 &  -0.60 & 0.19 & 0.18 & -11.26 & 5.7 & 2 &  \makecell*{0FGL J1821.4-1444}	& unid \\[7 pt] 
J1857+0015 & 284.22 &  0.25 &  33.78 &  -1.10 & 0.30 & 0.24 & -13.11 & 4.7 & 3 &  \makecell*{}	& unid \\[7 pt] 
J1910-0637 & 287.39 & -6.62 &  29.07 &-  7.03 & 0.44 & 0.33 & 7.91 & 4.9 & 3 &  \makecell*{}	& unid \\[7 pt] 
J1913+0050 & 288.19 &  0.83 &  36.11 &  -4.36 & 0.71 & 0.60 & 51.26 & 6.1 & 3 &  \makecell*{}	& unid \\[7 pt] 
J1927-4318 & 291.73 & -43.30 & 355.07&- 24.37 & 0.60 & 0.47 & -22.66 & 4.6 & 2 &  \makecell*{}	& unid \\[7 pt] 
J2029+4403 & 307.21 & 44.05 &  81.96 &   3.06 & 0.22 & 0.21 & -35.56 & 6.2 & 5 &  \makecell*{}	& unid \\[7 pt] 
J2055+2521 & 313.75 & 25.36 &  70.32 & -12.57 & 0.28 & 0.20 & -49.54 & 5.3 & 3 &  \makecell*{}	& unid \\[7 pt] 
J2206-1044 & 331.60 &-10.73 &  47.73 & -47.92 & 0.49 & 0.43 & 5.35 & 4.3 & 3 &  \makecell*{}	& unid \\[7 pt] 
J2227+6418 & 336.76 & 64.29 & 108.05 &   5.68 & 0.68 & 0.56 & -13.91 & 7.3 & 2 &  \makecell*{}	& unid \\[7 pt] 
J2228-0818 & 336.88 & -8.30 &  55.09 & -51.12 & 0.25 & 0.20 & 6.07 & 7.3 &  &  \makecell*{}	& unid \\[7 pt] 
J2303+2120 & 345.78 & 21.33 &  91.79 & -34.91 & 0.54 & 0.35 & -7.50 & 4.3 & 2 &  \makecell*{}	& unid \\[7 pt] 
J2332+8215c& 352.99 & 82.25 & 120.14 &  19.82 & 0.85 & 0.43 & -41.78 & 5.8 & 3 &  \makecell*{} & unid \\[7 pt] 

\end{longtable}
}

% reimposto il font normale
\normalsize

% torno in modalità twocolumn
\twocolumn
\onecolumn

\fontsize{7}{7}\selectfont
{\setlength{\tabcolsep}{2pt}

\begin{longtable}{lcccccccccccc}
  
\caption{Unidentified \gray sources. See Table \ref{tab:cat2columns} for a description of the columns.}\\
  \midrule[0.6pt]
  \toprule[1pt]
 
 & & & & & & & & & &    \\
%\multicolumn{1}{|l}{} & 
%\multicolumn{1}{c}{} & 
%\multicolumn{1}{c}{} & 
%% added
%\multicolumn{1}{c}{} &
%\multicolumn{1}{c}{} &
%%
%\multicolumn{1}{c}{} & 
%\multicolumn{1}{c}{} & 
%% added
%\multicolumn{1}{c}{} &
%%
%\multicolumn{1}{c}{} & 
%\multicolumn{1}{c}{} &  
%% added
%\multicolumn{1}{c}{} &
%\multicolumn{1}{c}{} &
%\multicolumn{1}{c|}{Possible Counterp. }      \\[3 pt]
%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{l}{Name 2AGL} & 
% added
\multicolumn{1}{c}{R.A.} &
\multicolumn{1}{c}{Dec.} &
\multicolumn{1}{c}{\textit{l}} &
\multicolumn{1}{c}{\textit{b}} &
\multicolumn{1}{c}{$\theta_a$} &
\multicolumn{1}{c}{$\theta_b$} &
\multicolumn{1}{c}{$\phi$} &
\multicolumn{1}{c}{$\sqrt{TS}$} & 
\multicolumn{1}{c}{$Flag$} & 
\multicolumn{1}{c}{ID or Assoc.} &
\multicolumn{1}{c}{Class} \\[3 pt]
\toprule[0.6pt]

 & & & & & & & & & &  \\
 \endhead
\toprule[1pt]

\label{tab:gunid}
\endfoot

J0032+0512c &   8.09 &  5.21 & 114.11 &-57.34 & 1.20 & 0.72 & 0.77 & 4.0 & 3,5 & \makecell*{3FGL J0030.4+0451}	& gunid \\[7 pt] 
J0221+6208c &  35.20 & 62.13 & 133.17 &  1.05 & 0.57 & 0.36 & -36.16 & 7.6 &  & \makecell*{}	& gunid \\[7 pt] 
J1103-7747  & 165.71 &-77.78 & 297.16 &-16.14 & 0.98 & 0.54 & -27.99 & 4.4 & 3 & \makecell*{3FGL J1104.3-7736c}	& gunid \\[7 pt] 
J1407-6136c & 211.69 &-61.59 & 311.77 & -0.02 & 1.10 & 0.62 & 18.72 & 4.8 & 2 & \makecell*{3FGL J1405.4-6119\\PSR J1410-6132\\LAT PSR J1413-6205}	& gunid \\[7 pt] 
J1624-2406  & 246.12 &-24.10 & 353.00 & 17.45 & 0.43 & 0.24 & 3.50 & 6.0 & 3 & \makecell*{0FGL J1625.9-2423\\1FGL J1623.5-2345c}	& gunid \\[7 pt] 
J1625-2021  & 246.32 &-20.35 & 356.11 & 19.77 & 0.43 & 0.34 & -4.23 & 5.2 & 4 & \makecell*{1FGL J1626.2-2038}	& gunid \\[7 pt] 
J1631-2425  & 247.74 &-24.41 & 353.77 & 16.13 & 0.51 & 0.38 & -27.45 & 5.9 & 3 & \makecell*{3FGL J1628.2-2431c}	& gunid \\[7 pt] 
J1654-4704 & 253.54 &-47.06 & 339.40 & -2.12 & 0.33 & 0.23 & -20.50 & 5.3 & 2 & \makecell*{3FGL J1652.2-4649\\3FGL J1655.1-4644\\3FGL J1655.7-4712}	& gunid \\[7 pt] 
J1703-5705  & 255.63 &-57.08 & 332.25 & -9.29 & 0.41 & 0.33 & 2.49 & 5.1 & 3,5 & \makecell*{3FGL J1702.8-5656}	& gunid \\[7 pt] 
J1718-0432  & 259.43 & -4.54 &  17.57 & 18.46 & 0.69 & 0.37 & -26.05 & 6.9 & 2 & \makecell*{3FGL J1720.3-0428}	& gunid \\[7 pt] 
J1720-3859  & 259.96 &-38.99 & 348.67 & -1.01 & 0.50 & 0.40 & -45.57 & 5.0 & 3,5 & \makecell*{3FGL J1721.8-3919} & gunid \\[7 pt] 
J1739-2837  & 264.74 &-28.62 & 359.50 &  1.41 & 0.37 & 0.34 & 8.81 & 9.9 &  & \makecell*{3FGL J1736.5-2839\\3FGL J1740.5-2843}	& gunid \\[7 pt] 
J1744-3045  & 265.89 &-30.76 & 358.21 & -0.57 & 0.13 & 0.11 & -0.71 & 12.0 & 2 & \makecell*{3FGL J1744.7-3043}	& gunid \\[7 pt] 
J1746-2832  & 266.55 &-28.54 &   0.41 &  0.10 & 0.11 & 0.09 & -41.96 & 21.6 &  & \makecell*{3FGL J1747.0-2828}	& gunid \\[7 pt] 
J1822-1336  & 275.42 &-13.61 &  17.46 &  0.27 & 0.39 & 0.30 & -48.47 & 5.0 & 2 & \makecell*{3FGL J1819.5-1345\\3FGL J1823.2-1339}	& gunid \\[7 pt] 
J1829-1450  & 277.31 &-14.83 &  17.23 & -1.92 & 0.36 & 0.18 & 28.05 & 5.9 & 2 & \makecell*{3FGL J1827.3-1446\\3FGL J1829.2-1504}	& gunid \\[7 pt] 
J1838-0623c & 279.40 & -6.38 &  25.67 &  0.16 & 1.06 & 0.64 & 14.40 & 8.2 &  & \makecell*{3FGL J1834.8-0630c\\HESS J1837-069\\PSR J1837-0604\\3FGL J1838.9-0646\\3FGL J1839.3-0552}	& gunid \\[7 pt] 
J1846-1219  & 281.60 &-12.32 &  21.38 & -4.48 & 0.49 & 0.27 & -19.37 & 5.8 & 4 & \makecell*{3FGL J1844.7-1224}	& gunid \\[7 pt] 
J1847-0157  & 281.82 & -1.95 &  30.73 &  0.04 & 0.32 & 0.23 & -44.56 & 4.9 & 1,2 & \makecell*{3FGL J1848.4-0141}	& gunid \\[7 pt] 
J1859+0219  & 284.68 &  2.31 &  35.82 & -0.57 & 0.37 & 0.22 & 57.66 & 4.2 & 3 & \makecell*{3FGL J1857.9+0210}	& gunid \\[7 pt] 
J1900+0432  & 285.09 &  4.53 &  37.99 &  0.08 & 0.43 & 0.38 & 64.03 & 8.0 & 2 & \makecell*{3FGL J1900.3+0411c}	& gunid \\[7 pt] 
J1905+0656  & 286.14 &  6.93 &  40.59 &  0.26 & 0.79 & 0.65 & 2.49 & 4.4 & 3,5 & \makecell*{3FGL J1902.6+0655\\3FGL J1906.6+0720} & gunid \\[7 pt] 
J1938-7744  & 294.53 &-77.73 & 316.69 &-28.94 & 1.08 & 0.61 & -90.00 & 4.6 & 2 & \makecell*{3FGL J1925.8-7826}	& gunid \\[7 pt]

\end{longtable}
}

% reimposto il font normale
\normalsize

% torno in modalità twocolumn
\twocolumn
\onecolumn

\fontsize{7}{7}\selectfont
{\setlength{\tabcolsep}{2pt}

\begin{longtable}{lccccccccccc}
  
  \caption{2AGL Sources with detection in the range 30-100 MeV. See Table \ref{tab:cat2spectracolumns} for a description of the columns.}\\

  \midrule[0.6pt]
  \toprule[1pt]
 
 & & & &  & & & & & & & \\
%\multicolumn{1}{|l}{} & 
%\multicolumn{1}{c}{} & 
%\multicolumn{1}{c}{} & 
%% added
%\multicolumn{1}{c}{} &
%\multicolumn{1}{c}{} &
%%
%\multicolumn{1}{c}{} & 
%\multicolumn{1}{c}{} & 
%% added
%\multicolumn{1}{c}{} &
%%
%\multicolumn{1}{c}{} & 
%\multicolumn{1}{c}{} &  
%% added
%\multicolumn{1}{c}{} &
%\multicolumn{1}{c}{} &
%\multicolumn{1}{c|}{Possible Counterp. }      \\[3 pt]
%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{l}{} & 
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} & 
\multicolumn{2}{c}{0.03 - 0.05 GeV} & 
\multicolumn{2}{c}{0.05 - 0.1 GeV} \\[3 pt]
 \cmidrule{6-11}
  & & & &  & & & & & & & \\
\multicolumn{1}{l}{Name 2AGL} & 
\multicolumn{1}{c}{$\sqrt{TS}$} & 
\multicolumn{1}{c}{SM} &
\multicolumn{1}{c}{$\alpha$} &
\multicolumn{1}{c}{$\Delta \alpha$} & 
\multicolumn{1}{c}{$F_a$} & 
\multicolumn{1}{c}{$\sqrt{TS}_a$} & 
\multicolumn{1}{c}{$F_b$} & 
\multicolumn{1}{c}{$\sqrt{TS}_b$} & 
\multicolumn{1}{c}{Flag} &
\multicolumn{1}{c}{ID or assoc.} &\\[3 pt]
%\multicolumn{1}{c|}{3EG Counterp.}      \\[3 pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\multicolumn{1}{l}{        } & 
% added
%\multicolumn{1}{c}{ (deg) } &
%\multicolumn{1}{c}{ (deg) } &
%
%\multicolumn{1}{c}{ (deg)} & 
%\multicolumn{1}{c}{   } & 
% added
%\multicolumn{1}{c}{ } &
%
%\multicolumn{1}{c}{  ($\times 10^{-8}$ ph cm$^{-2}$ s$^{-1}$) } %& 
%\multicolumn{1}{c}{Flux Error} &  
% added
%\multicolumn{1}{c}{           } &
%\multicolumn{1}{c}{           } &
%\multicolumn{1}{c}{}      \\[3 pt]
%\multicolumn{1}{c|}{3EG Counterp.}      \\[3 pt]
\toprule[0.6pt]

 & & & &  & & & & & &  \\[3 pt]
 \endhead
\toprule[1pt]
\label{tab:spactra_det_50_100}
\endfoot

J0007+7308 & 26.2 & PC & 1.29 & 0.22 & $58.06_{-19.85}^{+20.18}$ & 3.0 & $23.20_{-6.40}^{+6.54}$ & 3.7 &  & \makecell*{LAT PSR J0007+7303} \\[7 pt] 
J0534+2205 & 56.9 & PL & 2.32 & 0.03 & $383.61_{-27.76}^{+28.16}$ & 15.4 & $218.65_{-10.29}^{+10.44}$ & 25.9 &  & \makecell*{Crab} \\[7 pt] 
J0634+1749 & 76.4 & PS & 1.71 & 0.09 & $<177.42_{}^{}$ & 2.2 & $78.09_{-13.79}^{+14.16}$ & 6.1 &  & \makecell*{Geminga} \\[7 pt] 
J0835-4514 & 168.9 & PS & 1.71 & 0.04 & $399.01_{-35.95}^{+36.49}$ & 12.1 & $438.50_{-15.51}^{+15.69}$ & 35.7 &  & \makecell*{Vela  PSR} \\[7 pt] 
J1324-4348 & 5.4 & PL & 2.69 & 0.25 & $<44.25_{}^{}$ & 0.8 & $11.83_{-3.89}^{+3.95}$ & 3.1 & 2 & \makecell*{Cen A} \\[7 pt] 
J1458-6055 & 7.5 & PL & 2.31 & 0.18 & $<60.08_{}^{}$ & 1.3 & $20.97_{-5.81}^{+5.88}$ & 3.7 & 2 & \makecell*{LAT PSR J1459-6053\\3FGL J1456.7-6046} \\[7 pt] 
J1513-0905 & 25.0 & PL & 2.19 & 0.05 & $114.86_{-37.91}^{+38.73}$ & 3.1 & $61.72_{-10.76}^{+11.01}$ & 6.1 &  & \makecell*{PKS 1510-089} \\[7 pt] 
J1517-5909 & 5.4 & PL & 2.39 & 0.22 & $50.79_{-17.05}^{+17.22}$ & 3.0 & $17.98_{-5.45}^{+5.51}$ & 3.3 & 2,5 & \makecell*{PSR J1513-5908} \\[7 pt] 
J1622-4926 & 7.0 & PL & 2.14 & 0.22 & $<90.21_{}^{}$ & 2.3 & $35.37_{-7.59}^{+7.67}$ & 4.7 & 2,5 & \makecell*{PSR J1620-4927} \\[7 pt] 
J1634-4734e & 12.2 & PL & 2.49 & 0.11 & $<72.08_{}^{}$ & 2.1 & $18.76_{-5.82}^{+5.87}$ & 3.3 &  & \makecell*{HESS J1632-478} \\[7 pt] 
J1635-4704 & 23.2 & PL & 2.93 & 0.06 & $_{}^{}$ &  & $65.40_{-3.89}^{+3.92}$ & 17.9 & 2,5 & \makecell*{TeV J1634-4716\\3FGL J1636.2-4709c} \\[7 pt] 
J1636-4610 & 9.4 & PL & 2.73 & 0.15 & $<70.05_{}^{}$ & 2.6 & $14.89_{-4.66}^{+4.70}$ & 3.2 & 2,5 & \makecell*{} \\[7 pt] 
J1640-5050c & 6.8 & PL & 2.84 & 0.17 & $_{}^{}$ &  & $18.59_{-3.60}^{+3.63}$ & 5.3 & 3 & \makecell*{*3FGL J1643.6-5002} \\[7 pt] 
J1710-4429 & 43.5 & PC & 1.51 & 0.10 & $<82.88_{}^{}$ & 1.0 & $53.55_{-10.68}^{+10.84}$ & 5.2 &  & \makecell*{PSR J1709-4429} \\[7 pt] 
J1803-3935 & 9.9 & PL & 2.20 & 0.13 & $<60.74_{}^{}$ & 1.0 & $20.45_{-6.06}^{+6.16}$ & 3.4 &  & \makecell*{PMN J1802-3940} \\[7 pt] 
J1804-2153 & 5.6 & PL & 2.10 & 0.00 & $92.14_{-24.09}^{+24.36}$ & 3.9 & $49.98_{-8.93}^{+9.03}$ & 5.8 & 1,2 & \makecell*{PSR J1803-2149} \\[7 pt] 
J1810-2339 & 14.4 & PL & 1.80 & 0.09 & $<76.26_{}^{}$ & 0.8 & $31.14_{-10.28}^{+10.43}$ & 3.1 &  & \makecell*{PSR J1809-2332} \\[7 pt] 
J1813-1245 & 12.6 & PL & 2.25 & 0.09 & $<73.45_{}^{}$ & 1.1 & $23.31_{-7.97}^{+8.06}$ & 3.0 &  & \makecell*{LAT PSR J1813-1246} \\[7 pt] 
J1833-2104 & 13.0 & PL & 2.39 & 0.10 & $64.95_{-19.75}^{+19.96}$ & 3.3 & $43.80_{-6.09}^{+6.17}$ & 7.5 & 2 & \makecell*{PKS 1830-211} \\[7 pt] 
J1836+5924 & 41.3 & PC & 1.21 & 0.16 & $<70.89_{}^{}$ & 1.1 & $22.08_{-7.10}^{+7.28}$ & 3.2 &  & \makecell*{LAT PSR J1836+5925} \\[7 pt] 
J1838-0623c & 8.2 & PL & 2.61 & 0.15 & $<63.81_{}^{}$ & 1.5 & $19.62_{-5.74}^{+5.79}$ & 3.5 &  & \makecell*{3FGL J1834.8-0630c\\HESS J1837-069\\PSR J1837-0604\\3FGL J1838.9-0646\\3FGL J1839.3-0552} \\[7 pt] 
J1839-0544 & 15.3 & PL & 2.21 & 0.07 & $70.93_{-22.79}^{+23.02}$ & 3.1 & $50.31_{-8.01}^{+8.09}$ & 6.5 &  & \makecell*{LAT PSR J1838-0537} \\[7 pt] 
J1847-0157 & 4.9 & PL & 2.10 & 0.00 & $<93.55_{}^{}$ & 1.9 & $43.41_{-8.27}^{+8.37}$ & 5.4 & 1,2 & \makecell*{3FGL J1848.4-0141} \\[7 pt] 
J1910-0637 & 4.9 & PL & 2.33 & 0.25 & $_{}^{}$ &  & $23.55_{-5.69}^{+5.76}$ & 4.2 & 3 & \makecell*{} \\[7 pt] 
J1924+1416 & 7.7 & PL & 1.96 & 0.12 & $<41.57_{}^{}$ & 0.0 & $23.66_{-7.38}^{+7.48}$ & 3.3 & 3 & \makecell*{W51C} \\[7 pt] 
J2020+3824 & 9.5 & PL & 2.61 & 0.17 & $<56.74_{}^{}$ & 2.5 & $20.91_{-3.85}^{+3.88}$ & 5.5 & 5 & \makecell*{3FGL J2022.2+3840} \\[7 pt] 
J2021+4029 & 43.8 & PC & 1.76 & 0.09 & $<94.93_{}^{}$ & 2.8 & $74.71_{-7.44}^{+7.52}$ & 10.6 &  & \makecell*{Gamma Cygni\\LAT PSR J2021+4026} \\[7 pt] 
J2025+3352 & 8.4 & PL & 2.11 & 0.13 & $_{}^{}$ &  & $27.37_{-5.23}^{+5.30}$ & 5.4 &  & \makecell*{B2 2023+33} \\[7 pt] 
J2027-0740 & 12.0 & PL & 2.38 & 0.10 & $<72.31_{}^{}$ & 1.8 & $16.95_{-4.89}^{+4.96}$ & 3.5 & 2 & \makecell*{PKS 2023-07} \\[7 pt] 
J2032+4135 & 8.6 & PL & 2.17 & 0.12 & $<72.52_{}^{}$ & 2.5 & $26.48_{-5.55}^{+5.61}$ & 4.9 & 2 & \makecell*{LAT PSR J2032+4127} \\[7 pt] 
J2254+1609 & 55.6 & PL & 2.21 & 0.03 & $113.04_{-20.09}^{+20.32}$ & 5.8 & $74.49_{-5.95}^{+6.02}$ & 13.6 &  & \makecell*{3C 454.3} \\[7 pt] 

\end{longtable}
